On the inducibility problem for random Cayley graphs of abelian groups with a few deleted vertices

Given a $k$-vertex graph $H$ and an integer $n$, what are the $n$-vertex graphs with the maximum number of induced copies of $H$? This question is closely related to the inducibility problem introduced by Pippenger and Golumbic in 1975, which asks for the maximum possible fraction of $k$-vertex subsets of an $n$-vertex graph that induce a copy of $H$. Huang, Lee and the first author proved that for a random $k$-vertex graph $H$, almost surely the $n$-vertex graphs maximizing the number of induced copies of $H$ are the balanced iterated blow-ups of $H$. In this paper, we consider the case where the graph $H$ is obtained by deleting a small number of vertices from a random Cayley graph $\widetilde{H}$ of an abelian group. We prove that in this case, almost surely all $n$-vertex graphs maximizing the number of induced copies of $H$ are balanced iterated blow-ups of $\widetilde{H}$.

==> pict-level3.tex <==
\clip(-1.41,-1.32) rectangle (1.41,1.32);
\draw [line width=\liniendicke] (0.710715,0.501056)-- (0.789285,0.364969);
\draw [line width=\liniendicke] (0.628651,0.453676)-- (0.707221,0.317589);
\draw [line width=\liniendicke] (0.546586,0.406296)-- (0.625156,0.27021);
\draw [line width=\liniendicke] (0.792779,0.548436)-- (0.871349,0.412349);
\draw [line width=\liniendicke] (0.874844,0.595816)-- (0.953414,0.459729);
\draw [line width=\liniendicke] (-0.0785698,0.866025)-- (0.0785698,0.866025);
\draw [line width=\liniendicke] (-0.0785698,0.960785)-- (0.0785698,0.960785);
\draw [line width=\liniendicke] (-0.0785698,1.05554)-- (0.0785698,1.05554);
\draw [line width=\liniendicke] (-0.0785698,0.771266)-- (0.0785698,0.771266);
\draw [line width=\liniendicke] (-0.0785698,0.676506)-- (0.0785698,0.676506);
\draw [line width=\liniendicke] (-0.625156,0.27021)-- (-0.546586,0.406296);
\draw [line width=\liniendicke] (-0.707221,0.317589)-- (-0.628651,0.453676);
\draw [line width=\liniendicke] (-0.789285,0.364969)-- (-0.710715,0.501056);
\draw [line width=\liniendicke] (-0.871349,0.412349)-- (-0.792779,0.548436);
\draw [line width=\liniendicke] (-0.953414,0.459729)-- (-0.874844,0.595816);
\draw [line width=\liniendicke] (0.0785698,-0.676506)-- (-0.0785698,-0.676506);
\draw [line width=\liniendicke] (0.0785698,-0.771266)-- (-0.0785698,-0.771266);
\draw [line width=\liniendicke] (0.0785698,-0.866025)-- (-0.0785698,-0.866025);
\draw [line width=\liniendicke] (0.0785698,-0.960785)-- (-0.0785698,-0.960785);
\draw [line width=\liniendicke] (0.0785698,-1.05554)-- (-0.0785698,-1.05554);
\draw [line width=\liniendicke] (0.625156,-0.27021)-- (0.546586,-0.406296);
\draw [line width=\liniendicke] (0.707221,-0.317589)-- (0.628651,-0.453676);
\draw [line width=\liniendicke] (0.789285,-0.364969)-- (0.710715,-0.501056);
\draw [line width=\liniendicke] (0.871349,-0.412349)-- (0.792779,-0.548436);
\draw [line width=\liniendicke] (0.953414,-0.459729)-- (0.874844,-0.595816);
\draw [line width=\liniendicke] (-0.546586,-0.406296)-- (-0.625156,-0.27021);
\draw [line width=\liniendicke] (-0.628651,-0.453676)-- (-0.707221,-0.317589);
\draw [line width=\liniendicke] (-0.710715,-0.501056)-- (-0.789285,-0.364969);
\draw [line width=\liniendicke] (-0.792779,-0.548436)-- (-0.871349,-0.412349);
\draw [line width=\liniendicke] (-0.874844,-0.595816)-- (-0.953414,-0.459729);
\draw [line width=\liniendicke] (1.20306,0.143159)-- (1.22551,0.104277);
\draw [line width=\liniendicke] (1.17961,0.129622)-- (1.20206,0.0907398);
\draw [line width=\liniendicke] (1.15617,0.116085)-- (1.17862,0.0772027);
\draw [line width=\liniendicke] (1.22651,0.156696)-- (1.24896,0.117814);
\draw [line width=\liniendicke] (1.24996,0.170233)-- (1.2724,0.131351);
\draw [line width=\liniendicke] (0.977551,0.247436)-- (1.02245,0.247436);
\draw [line width=\liniendicke] (0.977551,0.27451)-- (1.02245,0.27451);
\draw [line width=\liniendicke] (0.977551,0.301584)-- (1.02245,0.301584);
\draw [line width=\liniendicke] (0.977551,0.220362)-- (1.02245,0.220362);
\draw [line width=\liniendicke] (0.977551,0.193287)-- (1.02245,0.193287);
\draw [line width=\liniendicke] (0.821384,0.0772027)-- (0.843832,0.116085);
\draw [line width=\liniendicke] (0.797937,0.0907398)-- (0.820385,0.129622);
\draw [line width=\liniendicke] (0.77449,0.104277)-- (0.796939,0.143159);
\draw [line width=\liniendicke] (0.751043,0.117814)-- (0.773492,0.156696);
\draw [line width=\liniendicke] (0.727596,0.131351)-- (0.750045,0.170233);
\draw [line width=\liniendicke] (1.02245,-0.193287)-- (0.977551,-0.193287);
\draw [line width=\liniendicke] (1.02245,-0.220362)-- (0.977551,-0.220362);
\draw [line width=\liniendicke] (1.02245,-0.247436)-- (0.977551,-0.247436);
\draw [line width=\liniendicke] (1.02245,-0.27451)-- (0.977551,-0.27451);
\draw [line width=\liniendicke] (1.02245,-0.301584)-- (0.977551,-0.301584);
\draw [line width=\liniendicke] (1.17862,-0.0772027)-- (1.15617,-0.116085);
\draw [line width=\liniendicke] (1.20206,-0.0907398)-- (1.17961,-0.129622);
\draw [line width=\liniendicke] (1.22551,-0.104277)-- (1.20306,-0.143159);
\draw [line width=\liniendicke] (1.24896,-0.117814)-- (1.22651,-0.156696);
\draw [line width=\liniendicke] (1.2724,-0.131351)-- (1.24996,-0.170233);
\draw [line width=\liniendicke] (0.843832,-0.116085)-- (0.821384,-0.0772027);
\draw [line width=\liniendicke] (0.820385,-0.129622)-- (0.797937,-0.0907398);
\draw [line width=\liniendicke] (0.796939,-0.143159)-- (0.77449,-0.104277);
\draw [line width=\liniendicke] (0.773492,-0.156696)-- (0.751043,-0.117814);
\draw [line width=\liniendicke] (0.750045,-0.170233)-- (0.727596,-0.131351);
\draw [line width=\liniendicke] (1.34373,0.0409025)-- (1.35015,0.0297934);
\draw [line width=\liniendicke] (1.33703,0.0370348)-- (1.34345,0.0259257);
\draw [line width=\liniendicke] (1.33033,0.0331671)-- (1.33675,0.0220579);
\draw [line width=\liniendicke] (1.35043,0.0447703)-- (1.35684,0.0336612);
\draw [line width=\liniendicke] (1.35713,0.048638)-- (1.36354,0.0375289);
\draw [line width=\liniendicke] (1.2793,0.070696)-- (1.29213,0.070696);
\draw [line width=\liniendicke] (1.2793,0.0784314)-- (1.29213,0.0784314);
\draw [line width=\liniendicke] (1.2793,0.0861669)-- (1.29213,0.0861669);
\draw [line width=\liniendicke] (1.2793,0.0629605)-- (1.29213,0.0629605);
\draw [line width=\liniendicke] (1.2793,0.055225)-- (1.29213,0.055225);
\draw [line width=\liniendicke] (1.23468,0.0220579)-- (1.24109,0.0331671);
\draw [line width=\liniendicke] (1.22798,0.0259257)-- (1.2344,0.0370348);
\draw [line width=\liniendicke] (1.22128,0.0297934)-- (1.2277,0.0409025);
\draw [line width=\liniendicke] (1.21458,0.0336612)-- (1.221,0.0447703);
\draw [line width=\liniendicke] (1.20788,0.0375289)-- (1.2143,0.048638);
\draw [line width=\liniendicke] (1.29213,-0.055225)-- (1.2793,-0.055225);
\draw [line width=\liniendicke] (1.29213,-0.0629605)-- (1.2793,-0.0629605);
\draw [line width=\liniendicke] (1.29213,-0.070696)-- (1.2793,-0.070696);
\draw [line width=\liniendicke] (1.29213,-0.0784314)-- (1.2793,-0.0784314);
\draw [line width=\liniendicke] (1.29213,-0.0861669)-- (1.2793,-0.0861669);
\draw [line width=\liniendicke] (1.33675,-0.0220579)-- (1.33033,-0.0331671);
\draw [line width=\liniendicke] (1.34345,-0.0259257)-- (1.33703,-0.0370348);
\draw [line width=\liniendicke] (1.35015,-0.0297934)-- (1.34373,-0.0409025);
\draw [line width=\liniendicke] (1.35684,-0.0336612)-- (1.35043,-0.0447703);
\draw [line width=\liniendicke] (1.36354,-0.0375289)-- (1.35713,-0.048638);
\draw [line width=\liniendicke] (1.24109,-0.0331671)-- (1.23468,-0.0220579);
\draw [line width=\liniendicke] (1.2344,-0.0370348)-- (1.22798,-0.0259257);
\draw [line width=\liniendicke] (1.2277,-0.0409025)-- (1.22128,-0.0297934);
\draw [line width=\liniendicke] (1.221,-0.0447703)-- (1.21458,-0.0336612);
\draw [line width=\liniendicke] (1.2143,-0.048638)-- (1.20788,-0.0375289);
\draw [line width=\liniendicke] (1.36735,0) circle (0.0326531);
\draw [line width=\liniendicke] (1.32653,0.070696) circle (0.0326531);
\draw [line width=\liniendicke] (1.2449,0.070696) circle (0.0326531);
\draw [line width=\liniendicke] (1.32653,-0.070696) circle (0.0326531);
\draw [line width=\liniendicke] (1.2449,-0.070696) circle (0.0326531);
\draw [line width=\liniendicke] (1.20408,0) circle (0.0326531);
\draw [line width=\liniendicke] (1.20087,0.288338)-- (1.20729,0.277229);
\draw [line width=\liniendicke] (1.19418,0.284471)-- (1.20059,0.273362);
\draw [line width=\liniendicke] (1.18748,0.280603)-- (1.19389,0.269494);
\draw [line width=\liniendicke] (1.20757,0.292206)-- (1.21399,0.281097);
\draw [line width=\liniendicke] (1.21427,0.296074)-- (1.22069,0.284965);
\draw [line width=\liniendicke] (1.13644,0.318132)-- (1.14927,0.318132);
\draw [line width=\liniendicke] (1.13644,0.325867)-- (1.14927,0.325867);
\draw [line width=\liniendicke] (1.13644,0.333603)-- (1.14927,0.333603);
\draw [line width=\liniendicke] (1.13644,0.310396)-- (1.14927,0.310396);
\draw [line width=\liniendicke] (1.13644,0.302661)-- (1.14927,0.302661);
\draw [line width=\liniendicke] (1.09182,0.269494)-- (1.09824,0.280603);
\draw [line width=\liniendicke] (1.08512,0.273362)-- (1.09154,0.284471);
\draw [line width=\liniendicke] (1.07843,0.277229)-- (1.08484,0.288338);
\draw [line width=\liniendicke] (1.07173,0.281097)-- (1.07814,0.292206);
\draw [line width=\liniendicke] (1.06503,0.284965)-- (1.07144,0.296074);
\draw [line width=\liniendicke] (1.14927,0.192211)-- (1.13644,0.192211);
\draw [line width=\liniendicke] (1.14927,0.184475)-- (1.13644,0.184475);
\draw [line width=\liniendicke] (1.14927,0.17674)-- (1.13644,0.17674);
\draw [line width=\liniendicke] (1.14927,0.169004)-- (1.13644,0.169004);
\draw [line width=\liniendicke] (1.14927,0.161269)-- (1.13644,0.161269);
\draw [line width=\liniendicke] (1.19389,0.225378)-- (1.18748,0.214269);
\draw [line width=\liniendicke] (1.20059,0.22151)-- (1.19418,0.210401);
\draw [line width=\liniendicke] (1.20729,0.217642)-- (1.20087,0.206533);
\draw [line width=\liniendicke] (1.21399,0.213775)-- (1.20757,0.202666);
\draw [line width=\liniendicke] (1.22069,0.209907)-- (1.21427,0.198798);
\draw [line width=\liniendicke] (1.09824,0.214269)-- (1.09182,0.225378);
\draw [line width=\liniendicke] (1.09154,0.210401)-- (1.08512,0.22151);
\draw [line width=\liniendicke] (1.08484,0.206533)-- (1.07843,0.217642);
\draw [line width=\liniendicke] (1.07814,0.202666)-- (1.07173,0.213775);
\draw [line width=\liniendicke] (1.07144,0.198798)-- (1.06503,0.209907);
\draw [line width=\liniendicke] (1.22449,0.247436) circle (0.0326531);
\draw [line width=\liniendicke] (1.18367,0.318132) circle (0.0326531);
\draw [line width=\liniendicke] (1.10204,0.318132) circle (0.0326531);
\draw [line width=\liniendicke] (1.18367,0.17674) circle (0.0326531);
\draw [line width=\liniendicke] (1.10204,0.17674) circle (0.0326531);
\draw [line width=\liniendicke] (1.06122,0.247436) circle (0.0326531);
\draw [line width=\liniendicke] (0.91516,0.288338)-- (0.921574,0.277229);
\draw [line width=\liniendicke] (0.908461,0.284471)-- (0.914875,0.273362);
\draw [line width=\liniendicke] (0.901762,0.280603)-- (0.908176,0.269494);
\draw [line width=\liniendicke] (0.92186,0.292206)-- (0.928273,0.281097);
\draw [line width=\liniendicke] (0.928559,0.296074)-- (0.934973,0.284965);
\draw [line width=\liniendicke] (0.850729,0.318132)-- (0.863557,0.318132);
\draw [line width=\liniendicke] (0.850729,0.325867)-- (0.863557,0.325867);
\draw [line width=\liniendicke] (0.850729,0.333603)-- (0.863557,0.333603);
\draw [line width=\liniendicke] (0.850729,0.310396)-- (0.863557,0.310396);
\draw [line width=\liniendicke] (0.850729,0.302661)-- (0.863557,0.302661);
\draw [line width=\liniendicke] (0.80611,0.269494)-- (0.812524,0.280603);
\draw [line width=\liniendicke] (0.799411,0.273362)-- (0.805824,0.284471);
\draw [line width=\liniendicke] (0.792711,0.277229)-- (0.799125,0.288338);
\draw [line width=\liniendicke] (0.786012,0.281097)-- (0.792426,0.292206);
\draw [line width=\liniendicke] (0.779313,0.284965)-- (0.785727,0.296074);
\draw [line width=\liniendicke] (0.863557,0.192211)-- (0.850729,0.192211);
\draw [line width=\liniendicke] (0.863557,0.184475)-- (0.850729,0.184475);
\draw [line width=\liniendicke] (0.863557,0.17674)-- (0.850729,0.17674);
\draw [line width=\liniendicke] (0.863557,0.169004)-- (0.850729,0.169004);
\draw [line width=\liniendicke] (0.863557,0.161269)-- (0.850729,0.161269);
\draw [line width=\liniendicke] (0.908176,0.225378)-- (0.901762,0.214269);
\draw [line width=\liniendicke] (0.914875,0.22151)-- (0.908461,0.210401);
\draw [line width=\liniendicke] (0.921574,0.217642)-- (0.91516,0.206533);
\draw [line width=\liniendicke] (0.928273,0.213775)-- (0.92186,0.202666);
\draw [line width=\liniendicke] (0.934973,0.209907)-- (0.928559,0.198798);
\draw [line width=\liniendicke] (0.812524,0.214269)-- (0.80611,0.225378);
\draw [line width=\liniendicke] (0.805824,0.210401)-- (0.799411,0.22151);
\draw [line width=\liniendicke] (0.799125,0.206533)-- (0.792711,0.217642);
\draw [line width=\liniendicke] (0.792426,0.202666)-- (0.786012,0.213775);
\draw [line width=\liniendicke] (0.785727,0.198798)-- (0.779313,0.209907);
\draw [line width=\liniendicke] (0.938776,0.247436) circle (0.0326531);
\draw [line width=\liniendicke] (0.897959,0.318132) circle (0.0326531);
\draw [line width=\liniendicke] (0.816327,0.318132) circle (0.0326531);
\draw [line width=\liniendicke] (0.897959,0.17674) circle (0.0326531);
\draw [line width=\liniendicke] (0.816327,0.17674) circle (0.0326531);
\draw [line width=\liniendicke] (0.77551,0.247436) circle (0.0326531);
\draw [line width=\liniendicke] (1.20087,-0.206533)-- (1.20729,-0.217642);
\draw [line width=\liniendicke] (1.19418,-0.210401)-- (1.20059,-0.22151);
\draw [line width=\liniendicke] (1.18748,-0.214269)-- (1.19389,-0.225378);
\draw [line width=\liniendicke] (1.20757,-0.202666)-- (1.21399,-0.213775);
\draw [line width=\liniendicke] (1.21427,-0.198798)-- (1.22069,-0.209907);
\draw [line width=\liniendicke] (1.13644,-0.17674)-- (1.14927,-0.17674);
\draw [line width=\liniendicke] (1.13644,-0.169004)-- (1.14927,-0.169004);
\draw [line width=\liniendicke] (1.13644,-0.161269)-- (1.14927,-0.161269);
\draw [line width=\liniendicke] (1.13644,-0.184475)-- (1.14927,-0.184475);
\draw [line width=\liniendicke] (1.13644,-0.192211)-- (1.14927,-0.192211);
\draw [line width=\liniendicke] (1.09182,-0.225378)-- (1.09824,-0.214269);
\draw [line width=\liniendicke] (1.08512,-0.22151)-- (1.09154,-0.210401);
\draw [line width=\liniendicke] (1.07843,-0.217642)-- (1.08484,-0.206533);
\draw [line width=\liniendicke] (1.07173,-0.213775)-- (1.07814,-0.202666);
\draw [line width=\liniendicke] (1.06503,-0.209907)-- (1.07144,-0.198798);
\draw [line width=\liniendicke] (1.14927,-0.302661)-- (1.13644,-0.302661);
\draw [line width=\liniendicke] (1.14927,-0.310396)-- (1.13644,-0.310396);
\draw [line width=\liniendicke] (1.14927,-0.318132)-- (1.13644,-0.318132);
\draw [line width=\liniendicke] (1.14927,-0.325867)-- (1.13644,-0.325867);
\draw [line width=\liniendicke] (1.14927,-0.333603)-- (1.13644,-0.333603);
\draw [line width=\liniendicke] (1.19389,-0.269494)-- (1.18748,-0.280603);
\draw [line width=\liniendicke] (1.20059,-0.273362)-- (1.19418,-0.284471);
\draw [line width=\liniendicke] (1.20729,-0.277229)-- (1.20087,-0.288338);
\draw [line width=\liniendicke] (1.21399,-0.281097)-- (1.20757,-0.292206);
\draw [line width=\liniendicke] (1.22069,-0.284965)-- (1.21427,-0.296074);
\draw [line width=\liniendicke] (1.09824,-0.280603)-- (1.09182,-0.269494);
\draw [line width=\liniendicke] (1.09154,-0.284471)-- (1.08512,-0.273362);
\draw [line width=\liniendicke] (1.08484,-0.288338)-- (1.07843,-0.277229);
\draw [line width=\liniendicke] (1.07814,-0.292206)-- (1.07173,-0.281097);
\draw [line width=\liniendicke] (1.07144,-0.296074)-- (1.06503,-0.284965);
\draw [line width=\liniendicke] (1.22449,-0.247436) circle (0.0326531);
\draw [line width=\liniendicke] (1.18367,-0.17674) circle (0.0326531);
\draw [line width=\liniendicke] (1.10204,-0.17674) circle (0.0326531);
\draw [line width=\liniendicke] (1.18367,-0.318132) circle (0.0326531);
\draw [line width=\liniendicke] (1.10204,-0.318132) circle (0.0326531);
\draw [line width=\liniendicke] (1.06122,-0.247436) circle (0.0326531);
\draw [line width=\liniendicke] (0.91516,-0.206533)-- (0.921574,-0.217642);
\draw [line width=\liniendicke] (0.908461,-0.210401)-- (0.914875,-0.22151);
\draw [line width=\liniendicke] (0.901762,-0.214269)-- (0.908176,-0.225378);
\draw [line width=\liniendicke] (0.92186,-0.202666)-- (0.928273,-0.213775);
\draw [line width=\liniendicke] (0.928559,-0.198798)-- (0.934973,-0.209907);
\draw [line width=\liniendicke] (0.850729,-0.17674)-- (0.863557,-0.17674);
\draw [line width=\liniendicke] (0.850729,-0.169004)-- (0.863557,-0.169004);
\draw [line width=\liniendicke] (0.850729,-0.161269)-- (0.863557,-0.161269);
\draw [line width=\liniendicke] (0.850729,-0.184475)-- (0.863557,-0.184475);
\draw [line width=\liniendicke] (0.850729,-0.192211)-- (0.863557,-0.192211);
\draw [line width=\liniendicke] (0.80611,-0.225378)-- (0.812524,-0.214269);
\draw [line width=\liniendicke] (0.799411,-0.22151)-- (0.805824,-0.210401);
\draw [line width=\liniendicke] (0.792711,-0.217642)-- (0.799125,-0.206533);
\draw [line width=\liniendicke] (0.786012,-0.213775)-- (0.792426,-0.202666);
\draw [line width=\liniendicke] (0.779313,-0.209907)-- (0.785727,-0.198798);
\draw [line width=\liniendicke] (0.863557,-0.302661)-- (0.850729,-0.302661);
\draw [line width=\liniendicke] (0.863557,-0.310396)-- (0.850729,-0.310396);
\draw [line width=\liniendicke] (0.863557,-0.318132)-- (0.850729,-0.318132);
\draw [line width=\liniendicke] (0.863557,-0.325867)-- (0.850729,-0.325867);
\draw [line width=\liniendicke] (0.863557,-0.333603)-- (0.850729,-0.333603);
\draw [line width=\liniendicke] (0.908176,-0.269494)-- (0.901762,-0.280603);
\draw [line width=\liniendicke] (0.914875,-0.273362)-- (0.908461,-0.284471);
\draw [line width=\liniendicke] (0.921574,-0.277229)-- (0.91516,-0.288338);
\draw [line width=\liniendicke] (0.928273,-0.281097)-- (0.92186,-0.292206);
\draw [line width=\liniendicke] (0.934973,-0.284965)-- (0.928559,-0.296074);
\draw [line width=\liniendicke] (0.812524,-0.280603)-- (0.80611,-0.269494);
\draw [line width=\liniendicke] (0.805824,-0.284471)-- (0.799411,-0.273362);
\draw [line width=\liniendicke] (0.799125,-0.288338)-- (0.792711,-0.277229);
\draw [line width=\liniendicke] (0.792426,-0.292206)-- (0.786012,-0.281097);
\draw [line width=\liniendicke] (0.785727,-0.296074)-- (0.779313,-0.284965);
\draw [line width=\liniendicke] (0.938776,-0.247436) circle (0.0326531);
\draw [line width=\liniendicke] (0.897959,-0.17674) circle (0.0326531);
\draw [line width=\liniendicke] (0.816327,-0.17674) circle (0.0326531);
\draw [line width=\liniendicke] (0.897959,-0.318132) circle (0.0326531);
\draw [line width=\liniendicke] (0.816327,-0.318132) circle (0.0326531);
\draw [line width=\liniendicke] (0.77551,-0.247436) circle (0.0326531);
\draw [line width=\liniendicke] (0.772303,0.0409025)-- (0.778717,0.0297934);
\draw [line width=\liniendicke] (0.765604,0.0370348)-- (0.772018,0.0259257);
\draw [line width=\liniendicke] (0.758905,0.0331671)-- (0.765319,0.0220579);
\draw [line width=\liniendicke] (0.779002,0.0447703)-- (0.785416,0.0336612);
\draw [line width=\liniendicke] (0.785702,0.048638)-- (0.792115,0.0375289);
\draw [line width=\liniendicke] (0.707872,0.070696)-- (0.7207,0.070696);
\draw [line width=\liniendicke] (0.707872,0.0784314)-- (0.7207,0.0784314);
\draw [line width=\liniendicke] (0.707872,0.0861669)-- (0.7207,0.0861669);
\draw [line width=\liniendicke] (0.707872,0.0629605)-- (0.7207,0.0629605);
\draw [line width=\liniendicke] (0.707872,0.055225)-- (0.7207,0.055225);
\draw [line width=\liniendicke] (0.663253,0.0220579)-- (0.669666,0.0331671);
\draw [line width=\liniendicke] (0.656553,0.0259257)-- (0.662967,0.0370348);
\draw [line width=\liniendicke] (0.649854,0.0297934)-- (0.656268,0.0409025);
\draw [line width=\liniendicke] (0.643155,0.0336612)-- (0.649569,0.0447703);
\draw [line width=\liniendicke] (0.636456,0.0375289)-- (0.64287,0.048638);
\draw [line width=\liniendicke] (0.7207,-0.055225)-- (0.707872,-0.055225);
\draw [line width=\liniendicke] (0.7207,-0.0629605)-- (0.707872,-0.0629605);
\draw [line width=\liniendicke] (0.7207,-0.070696)-- (0.707872,-0.070696);
\draw [line width=\liniendicke] (0.7207,-0.0784314)-- (0.707872,-0.0784314);
\draw [line width=\liniendicke] (0.7207,-0.0861669)-- (0.707872,-0.0861669);
\draw [line width=\liniendicke] (0.765319,-0.0220579)-- (0.758905,-0.0331671);
\draw [line width=\liniendicke] (0.772018,-0.0259257)-- (0.765604,-0.0370348);
\draw [line width=\liniendicke] (0.778717,-0.0297934)-- (0.772303,-0.0409025);
\draw [line width=\liniendicke] (0.785416,-0.0336612)-- (0.779002,-0.0447703);
\draw [line width=\liniendicke] (0.792115,-0.0375289)-- (0.785702,-0.048638);
\draw [line width=\liniendicke] (0.669666,-0.0331671)-- (0.663253,-0.0220579);
\draw [line width=\liniendicke] (0.662967,-0.0370348)-- (0.656553,-0.0259257);
\draw [line width=\liniendicke] (0.656268,-0.0409025)-- (0.649854,-0.0297934);
\draw [line width=\liniendicke] (0.649569,-0.0447703)-- (0.643155,-0.0336612);
\draw [line width=\liniendicke] (0.64287,-0.048638)-- (0.636456,-0.0375289);
\draw [line width=\liniendicke] (0.795918,0) circle (0.0326531);
\draw [line width=\liniendicke] (0.755102,0.070696) circle (0.0326531);
\draw [line width=\liniendicke] (0.673469,0.070696) circle (0.0326531);
\draw [line width=\liniendicke] (0.755102,-0.070696) circle (0.0326531);
\draw [line width=\liniendicke] (0.673469,-0.070696) circle (0.0326531);
\draw [line width=\liniendicke] (0.632653,0) circle (0.0326531);
\draw [line width=\liniendicke] (0.703061,1.00918)-- (0.72551,0.970302);
\draw [line width=\liniendicke] (0.679615,0.995647)-- (0.702063,0.956765);
\draw [line width=\liniendicke] (0.656168,0.98211)-- (0.678616,0.943228);
\draw [line width=\liniendicke] (0.726508,1.02272)-- (0.748957,0.983839);
\draw [line width=\liniendicke] (0.749955,1.03626)-- (0.772404,0.997377);
\draw [line width=\liniendicke] (0.477551,1.11346)-- (0.522449,1.11346);
\draw [line width=\liniendicke] (0.477551,1.14054)-- (0.522449,1.14054);
\draw [line width=\liniendicke] (0.477551,1.16761)-- (0.522449,1.16761);
\draw [line width=\liniendicke] (0.477551,1.08639)-- (0.522449,1.08639);
\draw [line width=\liniendicke] (0.477551,1.05931)-- (0.522449,1.05931);
\draw [line width=\liniendicke] (0.321384,0.943228)-- (0.343832,0.98211);
\draw [line width=\liniendicke] (0.297937,0.956765)-- (0.320385,0.995647);
\draw [line width=\liniendicke] (0.27449,0.970302)-- (0.296939,1.00918);
\draw [line width=\liniendicke] (0.251043,0.983839)-- (0.273492,1.02272);
\draw [line width=\liniendicke] (0.227596,0.997377)-- (0.250045,1.03626);
\draw [line width=\liniendicke] (0.522449,0.672738)-- (0.477551,0.672738);
\draw [line width=\liniendicke] (0.522449,0.645664)-- (0.477551,0.645664);
\draw [line width=\liniendicke] (0.522449,0.61859)-- (0.477551,0.61859);
\draw [line width=\liniendicke] (0.522449,0.591515)-- (0.477551,0.591515);
\draw [line width=\liniendicke] (0.522449,0.564441)-- (0.477551,0.564441);
\draw [line width=\liniendicke] (0.678616,0.788823)-- (0.656168,0.749941);
\draw [line width=\liniendicke] (0.702063,0.775286)-- (0.679615,0.736404);
\draw [line width=\liniendicke] (0.72551,0.761748)-- (0.703061,0.722866);
\draw [line width=\liniendicke] (0.748957,0.748211)-- (0.726508,0.709329);
\draw [line width=\liniendicke] (0.772404,0.734674)-- (0.749955,0.695792);
\draw [line width=\liniendicke] (0.343832,0.749941)-- (0.321384,0.788823);
\draw [line width=\liniendicke] (0.320385,0.736404)-- (0.297937,0.775286);
\draw [line width=\liniendicke] (0.296939,0.722866)-- (0.27449,0.761748);
\draw [line width=\liniendicke] (0.273492,0.709329)-- (0.251043,0.748211);
\draw [line width=\liniendicke] (0.250045,0.695792)-- (0.227596,0.734674);
\draw [line width=\liniendicke] (0.843732,0.906928)-- (0.850146,0.895819);
\draw [line width=\liniendicke] (0.837033,0.90306)-- (0.843447,0.891951);
\draw [line width=\liniendicke] (0.830334,0.899192)-- (0.836747,0.888083);
\draw [line width=\liniendicke] (0.850431,0.910796)-- (0.856845,0.899687);
\draw [line width=\liniendicke] (0.85713,0.914663)-- (0.863544,0.903554);
\draw [line width=\liniendicke] (0.7793,0.936721)-- (0.792128,0.936721);
\draw [line width=\liniendicke] (0.7793,0.944457)-- (0.792128,0.944457);
\draw [line width=\liniendicke] (0.7793,0.952192)-- (0.792128,0.952192);
\draw [line width=\liniendicke] (0.7793,0.928986)-- (0.792128,0.928986);
\draw [line width=\liniendicke] (0.7793,0.92125)-- (0.792128,0.92125);
\draw [line width=\liniendicke] (0.734681,0.888083)-- (0.741095,0.899192);
\draw [line width=\liniendicke] (0.727982,0.891951)-- (0.734396,0.90306);
\draw [line width=\liniendicke] (0.721283,0.895819)-- (0.727697,0.906928);
\draw [line width=\liniendicke] (0.714584,0.899687)-- (0.720998,0.910796);
\draw [line width=\liniendicke] (0.707885,0.903554)-- (0.714298,0.914663);
\draw [line width=\liniendicke] (0.792128,0.8108)-- (0.7793,0.8108);
\draw [line width=\liniendicke] (0.792128,0.803065)-- (0.7793,0.803065);
\draw [line width=\liniendicke] (0.792128,0.795329)-- (0.7793,0.795329);
\draw [line width=\liniendicke] (0.792128,0.787594)-- (0.7793,0.787594);
\draw [line width=\liniendicke] (0.792128,0.779858)-- (0.7793,0.779858);
\draw [line width=\liniendicke] (0.836747,0.843967)-- (0.830334,0.832858);
\draw [line width=\liniendicke] (0.843447,0.8401)-- (0.837033,0.828991);
\draw [line width=\liniendicke] (0.850146,0.836232)-- (0.843732,0.825123);
\draw [line width=\liniendicke] (0.856845,0.832364)-- (0.850431,0.821255);
\draw [line width=\liniendicke] (0.863544,0.828497)-- (0.85713,0.817387);
\draw [line width=\liniendicke] (0.741095,0.832858)-- (0.734681,0.843967);
\draw [line width=\liniendicke] (0.734396,0.828991)-- (0.727982,0.8401);
\draw [line width=\liniendicke] (0.727697,0.825123)-- (0.721283,0.836232);
\draw [line width=\liniendicke] (0.720998,0.821255)-- (0.714584,0.832364);
\draw [line width=\liniendicke] (0.714298,0.817387)-- (0.707885,0.828497);
\draw [line width=\liniendicke] (0.867347,0.866025) circle (0.0326531);
\draw [line width=\liniendicke] (0.826531,0.936721) circle (0.0326531);
\draw [line width=\liniendicke] (0.744898,0.936721) circle (0.0326531);
\draw [line width=\liniendicke] (0.826531,0.795329) circle (0.0326531);
\draw [line width=\liniendicke] (0.744898,0.795329) circle (0.0326531);
\draw [line width=\liniendicke] (0.704082,0.866025) circle (0.0326531);
\draw [line width=\liniendicke] (0.700875,1.15436)-- (0.707289,1.14325);
\draw [line width=\liniendicke] (0.694176,1.1505)-- (0.700589,1.13939);
\draw [line width=\liniendicke] (0.687476,1.14663)-- (0.69389,1.13552);
\draw [line width=\liniendicke] (0.707574,1.15823)-- (0.713988,1.14712);
\draw [line width=\liniendicke] (0.714273,1.1621)-- (0.720687,1.15099);
\draw [line width=\liniendicke] (0.636443,1.18416)-- (0.649271,1.18416);
\draw [line width=\liniendicke] (0.636443,1.19189)-- (0.649271,1.19189);
\draw [line width=\liniendicke] (0.636443,1.19963)-- (0.649271,1.19963);
\draw [line width=\liniendicke] (0.636443,1.17642)-- (0.649271,1.17642);
\draw [line width=\liniendicke] (0.636443,1.16869)-- (0.649271,1.16869);
\draw [line width=\liniendicke] (0.591824,1.13552)-- (0.598238,1.14663);
\draw [line width=\liniendicke] (0.585125,1.13939)-- (0.591539,1.1505);
\draw [line width=\liniendicke] (0.578426,1.14325)-- (0.58484,1.15436);
\draw [line width=\liniendicke] (0.571727,1.14712)-- (0.57814,1.15823);
\draw [line width=\liniendicke] (0.565027,1.15099)-- (0.571441,1.1621);
\draw [line width=\liniendicke] (0.649271,1.05824)-- (0.636443,1.05824);
\draw [line width=\liniendicke] (0.649271,1.0505)-- (0.636443,1.0505);
\draw [line width=\liniendicke] (0.649271,1.04277)-- (0.636443,1.04277);
\draw [line width=\liniendicke] (0.649271,1.03503)-- (0.636443,1.03503);
\draw [line width=\liniendicke] (0.649271,1.02729)-- (0.636443,1.02729);
\draw [line width=\liniendicke] (0.69389,1.0914)-- (0.687476,1.08029);
\draw [line width=\liniendicke] (0.700589,1.08754)-- (0.694176,1.07643);
\draw [line width=\liniendicke] (0.707289,1.08367)-- (0.700875,1.07256);
\draw [line width=\liniendicke] (0.713988,1.0798)-- (0.707574,1.06869);
\draw [line width=\liniendicke] (0.720687,1.07593)-- (0.714273,1.06482);
\draw [line width=\liniendicke] (0.598238,1.08029)-- (0.591824,1.0914);
\draw [line width=\liniendicke] (0.591539,1.07643)-- (0.585125,1.08754);
\draw [line width=\liniendicke] (0.58484,1.07256)-- (0.578426,1.08367);
\draw [line width=\liniendicke] (0.57814,1.06869)-- (0.571727,1.0798);
\draw [line width=\liniendicke] (0.571441,1.06482)-- (0.565027,1.07593);
\draw [line width=\liniendicke] (0.72449,1.11346) circle (0.0326531);
\draw [line width=\liniendicke] (0.683673,1.18416) circle (0.0326531);
\draw [line width=\liniendicke] (0.602041,1.18416) circle (0.0326531);
\draw [line width=\liniendicke] (0.683673,1.04277) circle (0.0326531);
\draw [line width=\liniendicke] (0.602041,1.04277) circle (0.0326531);
\draw [line width=\liniendicke] (0.561224,1.11346) circle (0.0326531);
\draw [line width=\liniendicke] (0.41516,1.15436)-- (0.421574,1.14325);
\draw [line width=\liniendicke] (0.408461,1.1505)-- (0.414875,1.13939);
\draw [line width=\liniendicke] (0.401762,1.14663)-- (0.408176,1.13552);
\draw [line width=\liniendicke] (0.42186,1.15823)-- (0.428273,1.14712);
\draw [line width=\liniendicke] (0.428559,1.1621)-- (0.434973,1.15099);
\draw [line width=\liniendicke] (0.350729,1.18416)-- (0.363557,1.18416);
\draw [line width=\liniendicke] (0.350729,1.19189)-- (0.363557,1.19189);
\draw [line width=\liniendicke] (0.350729,1.19963)-- (0.363557,1.19963);
\draw [line width=\liniendicke] (0.350729,1.17642)-- (0.363557,1.17642);
\draw [line width=\liniendicke] (0.350729,1.16869)-- (0.363557,1.16869);
\draw [line width=\liniendicke] (0.30611,1.13552)-- (0.312524,1.14663);
\draw [line width=\liniendicke] (0.299411,1.13939)-- (0.305824,1.1505);
\draw [line width=\liniendicke] (0.292711,1.14325)-- (0.299125,1.15436);
\draw [line width=\liniendicke] (0.286012,1.14712)-- (0.292426,1.15823);
\draw [line width=\liniendicke] (0.279313,1.15099)-- (0.285727,1.1621);
\draw [line width=\liniendicke] (0.363557,1.05824)-- (0.350729,1.05824);
\draw [line width=\liniendicke] (0.363557,1.0505)-- (0.350729,1.0505);
\draw [line width=\liniendicke] (0.363557,1.04277)-- (0.350729,1.04277);
\draw [line width=\liniendicke] (0.363557,1.03503)-- (0.350729,1.03503);
\draw [line width=\liniendicke] (0.363557,1.02729)-- (0.350729,1.02729);
\draw [line width=\liniendicke] (0.408176,1.0914)-- (0.401762,1.08029);
\draw [line width=\liniendicke] (0.414875,1.08754)-- (0.408461,1.07643);
\draw [line width=\liniendicke] (0.421574,1.08367)-- (0.41516,1.07256);
\draw [line width=\liniendicke] (0.428273,1.0798)-- (0.42186,1.06869);
\draw [line width=\liniendicke] (0.434973,1.07593)-- (0.428559,1.06482);
\draw [line width=\liniendicke] (0.312524,1.08029)-- (0.30611,1.0914);
\draw [line width=\liniendicke] (0.305824,1.07643)-- (0.299411,1.08754);
\draw [line width=\liniendicke] (0.299125,1.07256)-- (0.292711,1.08367);
\draw [line width=\liniendicke] (0.292426,1.06869)-- (0.286012,1.0798);
\draw [line width=\liniendicke] (0.285727,1.06482)-- (0.279313,1.07593);
\draw [line width=\liniendicke] (0.438776,1.11346) circle (0.0326531);
\draw [line width=\liniendicke] (0.397959,1.18416) circle (0.0326531);
\draw [line width=\liniendicke] (0.316327,1.18416) circle (0.0326531);
\draw [line width=\liniendicke] (0.397959,1.04277) circle (0.0326531);
\draw [line width=\liniendicke] (0.316327,1.04277) circle (0.0326531);
\draw [line width=\liniendicke] (0.27551,1.11346) circle (0.0326531);
\draw [line width=\liniendicke] (0.700875,0.659492)-- (0.707289,0.648383);
\draw [line width=\liniendicke] (0.694176,0.655624)-- (0.700589,0.644515);
\draw [line width=\liniendicke] (0.687476,0.651757)-- (0.69389,0.640647);
\draw [line width=\liniendicke] (0.707574,0.66336)-- (0.713988,0.652251);
\draw [line width=\liniendicke] (0.714273,0.667228)-- (0.720687,0.656118);
\draw [line width=\liniendicke] (0.636443,0.689285)-- (0.649271,0.689285);
\draw [line width=\liniendicke] (0.636443,0.697021)-- (0.649271,0.697021);
\draw [line width=\liniendicke] (0.636443,0.704756)-- (0.649271,0.704756);
\draw [line width=\liniendicke] (0.636443,0.68155)-- (0.649271,0.68155);
\draw [line width=\liniendicke] (0.636443,0.673814)-- (0.649271,0.673814);
\draw [line width=\liniendicke] (0.591824,0.640647)-- (0.598238,0.651757);
\draw [line width=\liniendicke] (0.585125,0.644515)-- (0.591539,0.655624);
\draw [line width=\liniendicke] (0.578426,0.648383)-- (0.58484,0.659492);
\draw [line width=\liniendicke] (0.571727,0.652251)-- (0.57814,0.66336);
\draw [line width=\liniendicke] (0.565027,0.656118)-- (0.571441,0.667228);
\draw [line width=\liniendicke] (0.649271,0.563365)-- (0.636443,0.563365);
\draw [line width=\liniendicke] (0.649271,0.555629)-- (0.636443,0.555629);
\draw [line width=\liniendicke] (0.649271,0.547894)-- (0.636443,0.547894);
\draw [line width=\liniendicke] (0.649271,0.540158)-- (0.636443,0.540158);
\draw [line width=\liniendicke] (0.649271,0.532423)-- (0.636443,0.532423);
\draw [line width=\liniendicke] (0.69389,0.596532)-- (0.687476,0.585422);
\draw [line width=\liniendicke] (0.700589,0.592664)-- (0.694176,0.581555);
\draw [line width=\liniendicke] (0.707289,0.588796)-- (0.700875,0.577687);
\draw [line width=\liniendicke] (0.713988,0.584928)-- (0.707574,0.573819);
\draw [line width=\liniendicke] (0.720687,0.581061)-- (0.714273,0.569951);
\draw [line width=\liniendicke] (0.598238,0.585422)-- (0.591824,0.596532);
\draw [line width=\liniendicke] (0.591539,0.581555)-- (0.585125,0.592664);
\draw [line width=\liniendicke] (0.58484,0.577687)-- (0.578426,0.588796);
\draw [line width=\liniendicke] (0.57814,0.573819)-- (0.571727,0.584928);
\draw [line width=\liniendicke] (0.571441,0.569951)-- (0.565027,0.581061);
\draw [line width=\liniendicke] (0.72449,0.61859) circle (0.0326531);
\draw [line width=\liniendicke] (0.683673,0.689285) circle (0.0326531);
\draw [line width=\liniendicke] (0.602041,0.689285) circle (0.0326531);
\draw [line width=\liniendicke] (0.683673,0.547894) circle (0.0326531);
\draw [line width=\liniendicke] (0.602041,0.547894) circle (0.0326531);
\draw [line width=\liniendicke] (0.561224,0.61859) circle (0.0326531);
\draw [line width=\liniendicke] (0.41516,0.659492)-- (0.421574,0.648383);
\draw [line width=\liniendicke] (0.408461,0.655624)-- (0.414875,0.644515);
\draw [line width=\liniendicke] (0.401762,0.651757)-- (0.408176,0.640647);
\draw [line width=\liniendicke] (0.42186,0.66336)-- (0.428273,0.652251);
\draw [line width=\liniendicke] (0.428559,0.667228)-- (0.434973,0.656118);
\draw [line width=\liniendicke] (0.350729,0.689285)-- (0.363557,0.689285);
\draw [line width=\liniendicke] (0.350729,0.697021)-- (0.363557,0.697021);
\draw [line width=\liniendicke] (0.350729,0.704756)-- (0.363557,0.704756);
\draw [line width=\liniendicke] (0.350729,0.68155)-- (0.363557,0.68155);
\draw [line width=\liniendicke] (0.350729,0.673814)-- (0.363557,0.673814);
\draw [line width=\liniendicke] (0.30611,0.640647)-- (0.312524,0.651757);
\draw [line width=\liniendicke] (0.299411,0.644515)-- (0.305824,0.655624);
\draw [line width=\liniendicke] (0.292711,0.648383)-- (0.299125,0.659492);
\draw [line width=\liniendicke] (0.286012,0.652251)-- (0.292426,0.66336);
\draw [line width=\liniendicke] (0.279313,0.656118)-- (0.285727,0.667228);
\draw [line width=\liniendicke] (0.363557,0.563365)-- (0.350729,0.563365);
\draw [line width=\liniendicke] (0.363557,0.555629)-- (0.350729,0.555629);
\draw [line width=\liniendicke] (0.363557,0.547894)-- (0.350729,0.547894);
\draw [line width=\liniendicke] (0.363557,0.540158)-- (0.350729,0.540158);
\draw [line width=\liniendicke] (0.363557,0.532423)-- (0.350729,0.532423);
\draw [line width=\liniendicke] (0.408176,0.596532)-- (0.401762,0.585422);
\draw [line width=\liniendicke] (0.414875,0.592664)-- (0.408461,0.581555);
\draw [line width=\liniendicke] (0.421574,0.588796)-- (0.41516,0.577687);
\draw [line width=\liniendicke] (0.428273,0.584928)-- (0.42186,0.573819);
\draw [line width=\liniendicke] (0.434973,0.581061)-- (0.428559,0.569951);
\draw [line width=\liniendicke] (0.312524,0.585422)-- (0.30611,0.596532);
\draw [line width=\liniendicke] (0.305824,0.581555)-- (0.299411,0.592664);
\draw [line width=\liniendicke] (0.299125,0.577687)-- (0.292711,0.588796);
\draw [line width=\liniendicke] (0.292426,0.573819)-- (0.286012,0.584928);
\draw [line width=\liniendicke] (0.285727,0.569951)-- (0.279313,0.581061);
\draw [line width=\liniendicke] (0.438776,0.61859) circle (0.0326531);
\draw [line width=\liniendicke] (0.397959,0.689285) circle (0.0326531);
\draw [line width=\liniendicke] (0.316327,0.689285) circle (0.0326531);
\draw [line width=\liniendicke] (0.397959,0.547894) circle (0.0326531);
\draw [line width=\liniendicke] (0.316327,0.547894) circle (0.0326531);
\draw [line width=\liniendicke] (0.27551,0.61859) circle (0.0326531);
\draw [line width=\liniendicke] (0.272303,0.906928)-- (0.278717,0.895819);
\draw [line width=\liniendicke] (0.265604,0.90306)-- (0.272018,0.891951);
\draw [line width=\liniendicke] (0.258905,0.899192)-- (0.265319,0.888083);
\draw [line width=\liniendicke] (0.279002,0.910796)-- (0.285416,0.899687);
\draw [line width=\liniendicke] (0.285702,0.914663)-- (0.292115,0.903554);
\draw [line width=\liniendicke] (0.207872,0.936721)-- (0.2207,0.936721);
\draw [line width=\liniendicke] (0.207872,0.944457)-- (0.2207,0.944457);
\draw [line width=\liniendicke] (0.207872,0.952192)-- (0.2207,0.952192);
\draw [line width=\liniendicke] (0.207872,0.928986)-- (0.2207,0.928986);
\draw [line width=\liniendicke] (0.207872,0.92125)-- (0.2207,0.92125);
\draw [line width=\liniendicke] (0.163253,0.888083)-- (0.169666,0.899192);
\draw [line width=\liniendicke] (0.156553,0.891951)-- (0.162967,0.90306);
\draw [line width=\liniendicke] (0.149854,0.895819)-- (0.156268,0.906928);
\draw [line width=\liniendicke] (0.143155,0.899687)-- (0.149569,0.910796);
\draw [line width=\liniendicke] (0.136456,0.903554)-- (0.14287,0.914663);
\draw [line width=\liniendicke] (0.2207,0.8108)-- (0.207872,0.8108);
\draw [line width=\liniendicke] (0.2207,0.803065)-- (0.207872,0.803065);
\draw [line width=\liniendicke] (0.2207,0.795329)-- (0.207872,0.795329);
\draw [line width=\liniendicke] (0.2207,0.787594)-- (0.207872,0.787594);
\draw [line width=\liniendicke] (0.2207,0.779858)-- (0.207872,0.779858);
\draw [line width=\liniendicke] (0.265319,0.843967)-- (0.258905,0.832858);
\draw [line width=\liniendicke] (0.272018,0.8401)-- (0.265604,0.828991);
\draw [line width=\liniendicke] (0.278717,0.836232)-- (0.272303,0.825123);
\draw [line width=\liniendicke] (0.285416,0.832364)-- (0.279002,0.821255);
\draw [line width=\liniendicke] (0.292115,0.828497)-- (0.285702,0.817387);
\draw [line width=\liniendicke] (0.169666,0.832858)-- (0.163253,0.843967);
\draw [line width=\liniendicke] (0.162967,0.828991)-- (0.156553,0.8401);
\draw [line width=\liniendicke] (0.156268,0.825123)-- (0.149854,0.836232);
\draw [line width=\liniendicke] (0.149569,0.821255)-- (0.143155,0.832364);
\draw [line width=\liniendicke] (0.14287,0.817387)-- (0.136456,0.828497);
\draw [line width=\liniendicke] (0.295918,0.866025) circle (0.0326531);
\draw [line width=\liniendicke] (0.255102,0.936721) circle (0.0326531);
\draw [line width=\liniendicke] (0.173469,0.936721) circle (0.0326531);
\draw [line width=\liniendicke] (0.255102,0.795329) circle (0.0326531);
\draw [line width=\liniendicke] (0.173469,0.795329) circle (0.0326531);
\draw [line width=\liniendicke] (0.132653,0.866025) circle (0.0326531);
\draw [line width=\liniendicke] (-0.296939,1.00918)-- (-0.27449,0.970302);
\draw [line width=\liniendicke] (-0.320385,0.995647)-- (-0.297937,0.956765);
\draw [line width=\liniendicke] (-0.343832,0.98211)-- (-0.321384,0.943228);
\draw [line width=\liniendicke] (-0.273492,1.02272)-- (-0.251043,0.983839);
\draw [line width=\liniendicke] (-0.250045,1.03626)-- (-0.227596,0.997377);
\draw [line width=\liniendicke] (-0.522449,1.11346)-- (-0.477551,1.11346);
\draw [line width=\liniendicke] (-0.522449,1.14054)-- (-0.477551,1.14054);
\draw [line width=\liniendicke] (-0.522449,1.16761)-- (-0.477551,1.16761);
\draw [line width=\liniendicke] (-0.522449,1.08639)-- (-0.477551,1.08639);
\draw [line width=\liniendicke] (-0.522449,1.05931)-- (-0.477551,1.05931);
\draw [line width=\liniendicke] (-0.678616,0.943228)-- (-0.656168,0.98211);
\draw [line width=\liniendicke] (-0.702063,0.956765)-- (-0.679615,0.995647);
\draw [line width=\liniendicke] (-0.72551,0.970302)-- (-0.703061,1.00918);
\draw [line width=\liniendicke] (-0.748957,0.983839)-- (-0.726508,1.02272);
\draw [line width=\liniendicke] (-0.772404,0.997377)-- (-0.749955,1.03626);
\draw [line width=\liniendicke] (-0.477551,0.672738)-- (-0.522449,0.672738);
\draw [line width=\liniendicke] (-0.477551,0.645664)-- (-0.522449,0.645664);
\draw [line width=\liniendicke] (-0.477551,0.61859)-- (-0.522449,0.61859);
\draw [line width=\liniendicke] (-0.477551,0.591515)-- (-0.522449,0.591515);
\draw [line width=\liniendicke] (-0.477551,0.564441)-- (-0.522449,0.564441);
\draw [line width=\liniendicke] (-0.321384,0.788823)-- (-0.343832,0.749941);
\draw [line width=\liniendicke] (-0.297937,0.775286)-- (-0.320385,0.736404);
\draw [line width=\liniendicke] (-0.27449,0.761748)-- (-0.296939,0.722866);
\draw [line width=\liniendicke] (-0.251043,0.748211)-- (-0.273492,0.709329);
\draw [line width=\liniendicke] (-0.227596,0.734674)-- (-0.250045,0.695792);
\draw [line width=\liniendicke] (-0.656168,0.749941)-- (-0.678616,0.788823);
\draw [line width=\liniendicke] (-0.679615,0.736404)-- (-0.702063,0.775286);
\draw [line width=\liniendicke] (-0.703061,0.722866)-- (-0.72551,0.761748);
\draw [line width=\liniendicke] (-0.726508,0.709329)-- (-0.748957,0.748211);
\draw [line width=\liniendicke] (-0.749955,0.695792)-- (-0.772404,0.734674);
\draw [line width=\liniendicke] (-0.156268,0.906928)-- (-0.149854,0.895819);
\draw [line width=\liniendicke] (-0.162967,0.90306)-- (-0.156553,0.891951);
\draw [line width=\liniendicke] (-0.169666,0.899192)-- (-0.163253,0.888083);
\draw [line width=\liniendicke] (-0.149569,0.910796)-- (-0.143155,0.899687);
\draw [line width=\liniendicke] (-0.14287,0.914663)-- (-0.136456,0.903554);
\draw [line width=\liniendicke] (-0.2207,0.936721)-- (-0.207872,0.936721);
\draw [line width=\liniendicke] (-0.2207,0.944457)-- (-0.207872,0.944457);
\draw [line width=\liniendicke] (-0.2207,0.952192)-- (-0.207872,0.952192);
\draw [line width=\liniendicke] (-0.2207,0.928986)-- (-0.207872,0.928986);
\draw [line width=\liniendicke] (-0.2207,0.92125)-- (-0.207872,0.92125);
\draw [line width=\liniendicke] (-0.265319,0.888083)-- (-0.258905,0.899192);
\draw [line width=\liniendicke] (-0.272018,0.891951)-- (-0.265604,0.90306);
\draw [line width=\liniendicke] (-0.278717,0.895819)-- (-0.272303,0.906928);
\draw [line width=\liniendicke] (-0.285416,0.899687)-- (-0.279002,0.910796);
\draw [line width=\liniendicke] (-0.292115,0.903554)-- (-0.285702,0.914663);
\draw [line width=\liniendicke] (-0.207872,0.8108)-- (-0.2207,0.8108);
\draw [line width=\liniendicke] (-0.207872,0.803065)-- (-0.2207,0.803065);
\draw [line width=\liniendicke] (-0.207872,0.795329)-- (-0.2207,0.795329);
\draw [line width=\liniendicke] (-0.207872,0.787594)-- (-0.2207,0.787594);
\draw [line width=\liniendicke] (-0.207872,0.779858)-- (-0.2207,0.779858);
\draw [line width=\liniendicke] (-0.163253,0.843967)-- (-0.169666,0.832858);
\draw [line width=\liniendicke] (-0.156553,0.8401)-- (-0.162967,0.828991);
\draw [line width=\liniendicke] (-0.149854,0.836232)-- (-0.156268,0.825123);
\draw [line width=\liniendicke] (-0.143155,0.832364)-- (-0.149569,0.821255);
\draw [line width=\liniendicke] (-0.136456,0.828497)-- (-0.14287,0.817387);
\draw [line width=\liniendicke] (-0.258905,0.832858)-- (-0.265319,0.843967);
\draw [line width=\liniendicke] (-0.265604,0.828991)-- (-0.272018,0.8401);
\draw [line width=\liniendicke] (-0.272303,0.825123)-- (-0.278717,0.836232);
\draw [line width=\liniendicke] (-0.279002,0.821255)-- (-0.285416,0.832364);
\draw [line width=\liniendicke] (-0.285702,0.817387)-- (-0.292115,0.828497);
\draw [line width=\liniendicke] (-0.132653,0.866025) circle (0.0326531);
\draw [line width=\liniendicke] (-0.173469,0.936721) circle (0.0326531);
\draw [line width=\liniendicke] (-0.255102,0.936721) circle (0.0326531);
\draw [line width=\liniendicke] (-0.173469,0.795329) circle (0.0326531);
\draw [line width=\liniendicke] (-0.255102,0.795329) circle (0.0326531);
\draw [line width=\liniendicke] (-0.295918,0.866025) circle (0.0326531);
\draw [line width=\liniendicke] (-0.299125,1.15436)-- (-0.292711,1.14325);
\draw [line width=\liniendicke] (-0.305824,1.1505)-- (-0.299411,1.13939);
\draw [line width=\liniendicke] (-0.312524,1.14663)-- (-0.30611,1.13552);
\draw [line width=\liniendicke] (-0.292426,1.15823)-- (-0.286012,1.14712);
\draw [line width=\liniendicke] (-0.285727,1.1621)-- (-0.279313,1.15099);
\draw [line width=\liniendicke] (-0.363557,1.18416)-- (-0.350729,1.18416);
\draw [line width=\liniendicke] (-0.363557,1.19189)-- (-0.350729,1.19189);
\draw [line width=\liniendicke] (-0.363557,1.19963)-- (-0.350729,1.19963);
\draw [line width=\liniendicke] (-0.363557,1.17642)-- (-0.350729,1.17642);
\draw [line width=\liniendicke] (-0.363557,1.16869)-- (-0.350729,1.16869);
\draw [line width=\liniendicke] (-0.408176,1.13552)-- (-0.401762,1.14663);
\draw [line width=\liniendicke] (-0.414875,1.13939)-- (-0.408461,1.1505);
\draw [line width=\liniendicke] (-0.421574,1.14325)-- (-0.41516,1.15436);
\draw [line width=\liniendicke] (-0.428273,1.14712)-- (-0.42186,1.15823);
\draw [line width=\liniendicke] (-0.434973,1.15099)-- (-0.428559,1.1621);
\draw [line width=\liniendicke] (-0.350729,1.05824)-- (-0.363557,1.05824);
\draw [line width=\liniendicke] (-0.350729,1.0505)-- (-0.363557,1.0505);
\draw [line width=\liniendicke] (-0.350729,1.04277)-- (-0.363557,1.04277);
\draw [line width=\liniendicke] (-0.350729,1.03503)-- (-0.363557,1.03503);
\draw [line width=\liniendicke] (-0.350729,1.02729)-- (-0.363557,1.02729);
\draw [line width=\liniendicke] (-0.30611,1.0914)-- (-0.312524,1.08029);
\draw [line width=\liniendicke] (-0.299411,1.08754)-- (-0.305824,1.07643);
\draw [line width=\liniendicke] (-0.292711,1.08367)-- (-0.299125,1.07256);
\draw [line width=\liniendicke] (-0.286012,1.0798)-- (-0.292426,1.06869);
\draw [line width=\liniendicke] (-0.279313,1.07593)-- (-0.285727,1.06482);
\draw [line width=\liniendicke] (-0.401762,1.08029)-- (-0.408176,1.0914);
\draw [line width=\liniendicke] (-0.408461,1.07643)-- (-0.414875,1.08754);
\draw [line width=\liniendicke] (-0.41516,1.07256)-- (-0.421574,1.08367);
\draw [line width=\liniendicke] (-0.42186,1.06869)-- (-0.428273,1.0798);
\draw [line width=\liniendicke] (-0.428559,1.06482)-- (-0.434973,1.07593);
\draw [line width=\liniendicke] (-0.27551,1.11346) circle (0.0326531);
\draw [line width=\liniendicke] (-0.316327,1.18416) circle (0.0326531);
\draw [line width=\liniendicke] (-0.397959,1.18416) circle (0.0326531);
\draw [line width=\liniendicke] (-0.316327,1.04277) circle (0.0326531);
\draw [line width=\liniendicke] (-0.397959,1.04277) circle (0.0326531);
\draw [line width=\liniendicke] (-0.438776,1.11346) circle (0.0326531);
\draw [line width=\liniendicke] (-0.58484,1.15436)-- (-0.578426,1.14325);
\draw [line width=\liniendicke] (-0.591539,1.1505)-- (-0.585125,1.13939);
\draw [line width=\liniendicke] (-0.598238,1.14663)-- (-0.591824,1.13552);
\draw [line width=\liniendicke] (-0.57814,1.15823)-- (-0.571727,1.14712);
\draw [line width=\liniendicke] (-0.571441,1.1621)-- (-0.565027,1.15099);
\draw [line width=\liniendicke] (-0.649271,1.18416)-- (-0.636443,1.18416);
\draw [line width=\liniendicke] (-0.649271,1.19189)-- (-0.636443,1.19189);
\draw [line width=\liniendicke] (-0.649271,1.19963)-- (-0.636443,1.19963);
\draw [line width=\liniendicke] (-0.649271,1.17642)-- (-0.636443,1.17642);
\draw [line width=\liniendicke] (-0.649271,1.16869)-- (-0.636443,1.16869);
\draw [line width=\liniendicke] (-0.69389,1.13552)-- (-0.687476,1.14663);
\draw [line width=\liniendicke] (-0.700589,1.13939)-- (-0.694176,1.1505);
\draw [line width=\liniendicke] (-0.707289,1.14325)-- (-0.700875,1.15436);
\draw [line width=\liniendicke] (-0.713988,1.14712)-- (-0.707574,1.15823);
\draw [line width=\liniendicke] (-0.720687,1.15099)-- (-0.714273,1.1621);
\draw [line width=\liniendicke] (-0.636443,1.05824)-- (-0.649271,1.05824);
\draw [line width=\liniendicke] (-0.636443,1.0505)-- (-0.649271,1.0505);
\draw [line width=\liniendicke] (-0.636443,1.04277)-- (-0.649271,1.04277);
\draw [line width=\liniendicke] (-0.636443,1.03503)-- (-0.649271,1.03503);
\draw [line width=\liniendicke] (-0.636443,1.02729)-- (-0.649271,1.02729);
\draw [line width=\liniendicke] (-0.591824,1.0914)-- (-0.598238,1.08029);
\draw [line width=\liniendicke] (-0.585125,1.08754)-- (-0.591539,1.07643);
\draw [line width=\liniendicke] (-0.578426,1.08367)-- (-0.58484,1.07256);
\draw [line width=\liniendicke] (-0.571727,1.0798)-- (-0.57814,1.06869);
\draw [line width=\liniendicke] (-0.565027,1.07593)-- (-0.571441,1.06482);
\draw [line width=\liniendicke] (-0.687476,1.08029)-- (-0.69389,1.0914);
\draw [line width=\liniendicke] (-0.694176,1.07643)-- (-0.700589,1.08754);
\draw [line width=\liniendicke] (-0.700875,1.07256)-- (-0.707289,1.08367);
\draw [line width=\liniendicke] (-0.707574,1.06869)-- (-0.713988,1.0798);
\draw [line width=\liniendicke] (-0.714273,1.06482)-- (-0.720687,1.07593);
\draw [line width=\liniendicke] (-0.561224,1.11346) circle (0.0326531);
\draw [line width=\liniendicke] (-0.602041,1.18416) circle (0.0326531);
\draw [line width=\liniendicke] (-0.683673,1.18416) circle (0.0326531);
\draw [line width=\liniendicke] (-0.602041,1.04277) circle (0.0326531);
\draw [line width=\liniendicke] (-0.683673,1.04277) circle (0.0326531);
\draw [line width=\liniendicke] (-0.72449,1.11346) circle (0.0326531);
\draw [line width=\liniendicke] (-0.299125,0.659492)-- (-0.292711,0.648383);
\draw [line width=\liniendicke] (-0.305824,0.655624)-- (-0.299411,0.644515);
\draw [line width=\liniendicke] (-0.312524,0.651757)-- (-0.30611,0.640647);
\draw [line width=\liniendicke] (-0.292426,0.66336)-- (-0.286012,0.652251);
\draw [line width=\liniendicke] (-0.285727,0.667228)-- (-0.279313,0.656118);
\draw [line width=\liniendicke] (-0.363557,0.689285)-- (-0.350729,0.689285);
\draw [line width=\liniendicke] (-0.363557,0.697021)-- (-0.350729,0.697021);
\draw [line width=\liniendicke] (-0.363557,0.704756)-- (-0.350729,0.704756);
\draw [line width=\liniendicke] (-0.363557,0.68155)-- (-0.350729,0.68155);
\draw [line width=\liniendicke] (-0.363557,0.673814)-- (-0.350729,0.673814);
\draw [line width=\liniendicke] (-0.408176,0.640647)-- (-0.401762,0.651757);
\draw [line width=\liniendicke] (-0.414875,0.644515)-- (-0.408461,0.655624);
\draw [line width=\liniendicke] (-0.421574,0.648383)-- (-0.41516,0.659492);
\draw [line width=\liniendicke] (-0.428273,0.652251)-- (-0.42186,0.66336);
\draw [line width=\liniendicke] (-0.434973,0.656118)-- (-0.428559,0.667228);
\draw [line width=\liniendicke] (-0.350729,0.563365)-- (-0.363557,0.563365);
\draw [line width=\liniendicke] (-0.350729,0.555629)-- (-0.363557,0.555629);
\draw [line width=\liniendicke] (-0.350729,0.547894)-- (-0.363557,0.547894);
\draw [line width=\liniendicke] (-0.350729,0.540158)-- (-0.363557,0.540158);
\draw [line width=\liniendicke] (-0.350729,0.532423)-- (-0.363557,0.532423);
\draw [line width=\liniendicke] (-0.30611,0.596532)-- (-0.312524,0.585422);
\draw [line width=\liniendicke] (-0.299411,0.592664)-- (-0.305824,0.581555);
\draw [line width=\liniendicke] (-0.292711,0.588796)-- (-0.299125,0.577687);
\draw [line width=\liniendicke] (-0.286012,0.584928)-- (-0.292426,0.573819);
\draw [line width=\liniendicke] (-0.279313,0.581061)-- (-0.285727,0.569951);
\draw [line width=\liniendicke] (-0.401762,0.585422)-- (-0.408176,0.596532);
\draw [line width=\liniendicke] (-0.408461,0.581555)-- (-0.414875,0.592664);
\draw [line width=\liniendicke] (-0.41516,0.577687)-- (-0.421574,0.588796);
\draw [line width=\liniendicke] (-0.42186,0.573819)-- (-0.428273,0.584928);
\draw [line width=\liniendicke] (-0.428559,0.569951)-- (-0.434973,0.581061);
\draw [line width=\liniendicke] (-0.27551,0.61859) circle (0.0326531);
\draw [line width=\liniendicke] (-0.316327,0.689285) circle (0.0326531);
\draw [line width=\liniendicke] (-0.397959,0.689285) circle (0.0326531);
\draw [line width=\liniendicke] (-0.316327,0.547894) circle (0.0326531);
\draw [line width=\liniendicke] (-0.397959,0.547894) circle (0.0326531);
\draw [line width=\liniendicke] (-0.438776,0.61859) circle (0.0326531);
\draw [line width=\liniendicke] (-0.58484,0.659492)-- (-0.578426,0.648383);
\draw [line width=\liniendicke] (-0.591539,0.655624)-- (-0.585125,0.644515);
\draw [line width=\liniendicke] (-0.598238,0.651757)-- (-0.591824,0.640647);
\draw [line width=\liniendicke] (-0.57814,0.66336)-- (-0.571727,0.652251);
\draw [line width=\liniendicke] (-0.571441,0.667228)-- (-0.565027,0.656118);
\draw [line width=\liniendicke] (-0.649271,0.689285)-- (-0.636443,0.689285);
\draw [line width=\liniendicke] (-0.649271,0.697021)-- (-0.636443,0.697021);
\draw [line width=\liniendicke] (-0.649271,0.704756)-- (-0.636443,0.704756);
\draw [line width=\liniendicke] (-0.649271,0.68155)-- (-0.636443,0.68155);
\draw [line width=\liniendicke] (-0.649271,0.673814)-- (-0.636443,0.673814);
\draw [line width=\liniendicke] (-0.69389,0.640647)-- (-0.687476,0.651757);
\draw [line width=\liniendicke] (-0.700589,0.644515)-- (-0.694176,0.655624);
\draw [line width=\liniendicke] (-0.707289,0.648383)-- (-0.700875,0.659492);
\draw [line width=\liniendicke] (-0.713988,0.652251)-- (-0.707574,0.66336);
\draw [line width=\liniendicke] (-0.720687,0.656118)-- (-0.714273,0.667228);
\draw [line width=\liniendicke] (-0.636443,0.563365)-- (-0.649271,0.563365);
\draw [line width=\liniendicke] (-0.636443,0.555629)-- (-0.649271,0.555629);
\draw [line width=\liniendicke] (-0.636443,0.547894)-- (-0.649271,0.547894);
\draw [line width=\liniendicke] (-0.636443,0.540158)-- (-0.649271,0.540158);
\draw [line width=\liniendicke] (-0.636443,0.532423)-- (-0.649271,0.532423);
\draw [line width=\liniendicke] (-0.591824,0.596532)-- (-0.598238,0.585422);
\draw [line width=\liniendicke] (-0.585125,0.592664)-- (-0.591539,0.581555);
\draw [line width=\liniendicke] (-0.578426,0.588796)-- (-0.58484,0.577687);
\draw [line width=\liniendicke] (-0.571727,0.584928)-- (-0.57814,0.573819);
\draw [line width=\liniendicke] (-0.565027,0.581061)-- (-0.571441,0.569951);
\draw [line width=\liniendicke] (-0.687476,0.585422)-- (-0.69389,0.596532);
\draw [line width=\liniendicke] (-0.694176,0.581555)-- (-0.700589,0.592664);
\draw [line width=\liniendicke] (-0.700875,0.577687)-- (-0.707289,0.588796);
\draw [line width=\liniendicke] (-0.707574,0.573819)-- (-0.713988,0.584928);
\draw [line width=\liniendicke] (-0.714273,0.569951)-- (-0.720687,0.581061);
\draw [line width=\liniendicke] (-0.561224,0.61859) circle (0.0326531);
\draw [line width=\liniendicke] (-0.602041,0.689285) circle (0.0326531);
\draw [line width=\liniendicke] (-0.683673,0.689285) circle (0.0326531);
\draw [line width=\liniendicke] (-0.602041,0.547894) circle (0.0326531);
\draw [line width=\liniendicke] (-0.683673,0.547894) circle (0.0326531);
\draw [line width=\liniendicke] (-0.72449,0.61859) circle (0.0326531);
\draw [line width=\liniendicke] (-0.727697,0.906928)-- (-0.721283,0.895819);
\draw [line width=\liniendicke] (-0.734396,0.90306)-- (-0.727982,0.891951);
\draw [line width=\liniendicke] (-0.741095,0.899192)-- (-0.734681,0.888083);
\draw [line width=\liniendicke] (-0.720998,0.910796)-- (-0.714584,0.899687);
\draw [line width=\liniendicke] (-0.714298,0.914663)-- (-0.707885,0.903554);
\draw [line width=\liniendicke] (-0.792128,0.936721)-- (-0.7793,0.936721);
\draw [line width=\liniendicke] (-0.792128,0.944457)-- (-0.7793,0.944457);
\draw [line width=\liniendicke] (-0.792128,0.952192)-- (-0.7793,0.952192);
\draw [line width=\liniendicke] (-0.792128,0.928986)-- (-0.7793,0.928986);
\draw [line width=\liniendicke] (-0.792128,0.92125)-- (-0.7793,0.92125);
\draw [line width=\liniendicke] (-0.836747,0.888083)-- (-0.830334,0.899192);
\draw [line width=\liniendicke] (-0.843447,0.891951)-- (-0.837033,0.90306);
\draw [line width=\liniendicke] (-0.850146,0.895819)-- (-0.843732,0.906928);
\draw [line width=\liniendicke] (-0.856845,0.899687)-- (-0.850431,0.910796);
\draw [line width=\liniendicke] (-0.863544,0.903554)-- (-0.85713,0.914663);
\draw [line width=\liniendicke] (-0.7793,0.8108)-- (-0.792128,0.8108);
\draw [line width=\liniendicke] (-0.7793,0.803065)-- (-0.792128,0.803065);
\draw [line width=\liniendicke] (-0.7793,0.795329)-- (-0.792128,0.795329);
\draw [line width=\liniendicke] (-0.7793,0.787594)-- (-0.792128,0.787594);
\draw [line width=\liniendicke] (-0.7793,0.779858)-- (-0.792128,0.779858);
\draw [line width=\liniendicke] (-0.734681,0.843967)-- (-0.741095,0.832858);
\draw [line width=\liniendicke] (-0.727982,0.8401)-- (-0.734396,0.828991);
\draw [line width=\liniendicke] (-0.721283,0.836232)-- (-0.727697,0.825123);
\draw [line width=\liniendicke] (-0.714584,0.832364)-- (-0.720998,0.821255);
\draw [line width=\liniendicke] (-0.707885,0.828497)-- (-0.714298,0.817387);
\draw [line width=\liniendicke] (-0.830334,0.832858)-- (-0.836747,0.843967);
\draw [line width=\liniendicke] (-0.837033,0.828991)-- (-0.843447,0.8401);
\draw [line width=\liniendicke] (-0.843732,0.825123)-- (-0.850146,0.836232);
\draw [line width=\liniendicke] (-0.850431,0.821255)-- (-0.856845,0.832364);
\draw [line width=\liniendicke] (-0.85713,0.817387)-- (-0.863544,0.828497);
\draw [line width=\liniendicke] (-0.704082,0.866025) circle (0.0326531);
\draw [line width=\liniendicke] (-0.744898,0.936721) circle (0.0326531);
\draw [line width=\liniendicke] (-0.826531,0.936721) circle (0.0326531);
\draw [line width=\liniendicke] (-0.744898,0.795329) circle (0.0326531);
\draw [line width=\liniendicke] (-0.826531,0.795329) circle (0.0326531);
\draw [line width=\liniendicke] (-0.867347,0.866025) circle (0.0326531);
\draw [line width=\liniendicke] (0.703061,-0.722866)-- (0.72551,-0.761748);
\draw [line width=\liniendicke] (0.679615,-0.736404)-- (0.702063,-0.775286);
\draw [line width=\liniendicke] (0.656168,-0.749941)-- (0.678616,-0.788823);
\draw [line width=\liniendicke] (0.726508,-0.709329)-- (0.748957,-0.748211);
\draw [line width=\liniendicke] (0.749955,-0.695792)-- (0.772404,-0.734674);
\draw [line width=\liniendicke] (0.477551,-0.61859)-- (0.522449,-0.61859);
\draw [line width=\liniendicke] (0.477551,-0.591515)-- (0.522449,-0.591515);
\draw [line width=\liniendicke] (0.477551,-0.564441)-- (0.522449,-0.564441);
\draw [line width=\liniendicke] (0.477551,-0.645664)-- (0.522449,-0.645664);
\draw [line width=\liniendicke] (0.477551,-0.672738)-- (0.522449,-0.672738);
\draw [line width=\liniendicke] (0.321384,-0.788823)-- (0.343832,-0.749941);
\draw [line width=\liniendicke] (0.297937,-0.775286)-- (0.320385,-0.736404);
\draw [line width=\liniendicke] (0.27449,-0.761748)-- (0.296939,-0.722866);
\draw [line width=\liniendicke] (0.251043,-0.748211)-- (0.273492,-0.709329);
\draw [line width=\liniendicke] (0.227596,-0.734674)-- (0.250045,-0.695792);
\draw [line width=\liniendicke] (0.522449,-1.05931)-- (0.477551,-1.05931);
\draw [line width=\liniendicke] (0.522449,-1.08639)-- (0.477551,-1.08639);
\draw [line width=\liniendicke] (0.522449,-1.11346)-- (0.477551,-1.11346);
\draw [line width=\liniendicke] (0.522449,-1.14054)-- (0.477551,-1.14054);
\draw [line width=\liniendicke] (0.522449,-1.16761)-- (0.477551,-1.16761);
\draw [line width=\liniendicke] (0.678616,-0.943228)-- (0.656168,-0.98211);
\draw [line width=\liniendicke] (0.702063,-0.956765)-- (0.679615,-0.995647);
\draw [line width=\liniendicke] (0.72551,-0.970302)-- (0.703061,-1.00918);
\draw [line width=\liniendicke] (0.748957,-0.983839)-- (0.726508,-1.02272);
\draw [line width=\liniendicke] (0.772404,-0.997377)-- (0.749955,-1.03626);
\draw [line width=\liniendicke] (0.343832,-0.98211)-- (0.321384,-0.943228);
\draw [line width=\liniendicke] (0.320385,-0.995647)-- (0.297937,-0.956765);
\draw [line width=\liniendicke] (0.296939,-1.00918)-- (0.27449,-0.970302);
\draw [line width=\liniendicke] (0.273492,-1.02272)-- (0.251043,-0.983839);
\draw [line width=\liniendicke] (0.250045,-1.03626)-- (0.227596,-0.997377);
\draw [line width=\liniendicke] (0.843732,-0.825123)-- (0.850146,-0.836232);
\draw [line width=\liniendicke] (0.837033,-0.828991)-- (0.843447,-0.8401);
\draw [line width=\liniendicke] (0.830334,-0.832858)-- (0.836747,-0.843967);
\draw [line width=\liniendicke] (0.850431,-0.821255)-- (0.856845,-0.832364);
\draw [line width=\liniendicke] (0.85713,-0.817387)-- (0.863544,-0.828497);
\draw [line width=\liniendicke] (0.7793,-0.795329)-- (0.792128,-0.795329);
\draw [line width=\liniendicke] (0.7793,-0.787594)-- (0.792128,-0.787594);
\draw [line width=\liniendicke] (0.7793,-0.779858)-- (0.792128,-0.779858);
\draw [line width=\liniendicke] (0.7793,-0.803065)-- (0.792128,-0.803065);
\draw [line width=\liniendicke] (0.7793,-0.8108)-- (0.792128,-0.8108);
\draw [line width=\liniendicke] (0.734681,-0.843967)-- (0.741095,-0.832858);
\draw [line width=\liniendicke] (0.727982,-0.8401)-- (0.734396,-0.828991);
\draw [line width=\liniendicke] (0.721283,-0.836232)-- (0.727697,-0.825123);
\draw [line width=\liniendicke] (0.714584,-0.832364)-- (0.720998,-0.821255);
\draw [line width=\liniendicke] (0.707885,-0.828497)-- (0.714298,-0.817387);
\draw [line width=\liniendicke] (0.792128,-0.92125)-- (0.7793,-0.92125);
\draw [line width=\liniendicke] (0.792128,-0.928986)-- (0.7793,-0.928986);
\draw [line width=\liniendicke] (0.792128,-0.936721)-- (0.7793,-0.936721);
\draw [line width=\liniendicke] (0.792128,-0.944457)-- (0.7793,-0.944457);
\draw [line width=\liniendicke] (0.792128,-0.952192)-- (0.7793,-0.952192);
\draw [line width=\liniendicke] (0.836747,-0.888083)-- (0.830334,-0.899192);
\draw [line width=\liniendicke] (0.843447,-0.891951)-- (0.837033,-0.90306);
\draw [line width=\liniendicke] (0.850146,-0.895819)-- (0.843732,-0.906928);
\draw [line width=\liniendicke] (0.856845,-0.899687)-- (0.850431,-0.910796);
\draw [line width=\liniendicke] (0.863544,-0.903554)-- (0.85713,-0.914663);
\draw [line width=\liniendicke] (0.741095,-0.899192)-- (0.734681,-0.888083);
\draw [line width=\liniendicke] (0.734396,-0.90306)-- (0.727982,-0.891951);
\draw [line width=\liniendicke] (0.727697,-0.906928)-- (0.721283,-0.895819);
\draw [line width=\liniendicke] (0.720998,-0.910796)-- (0.714584,-0.899687);
\draw [line width=\liniendicke] (0.714298,-0.914663)-- (0.707885,-0.903554);
\draw [line width=\liniendicke] (0.867347,-0.866025) circle (0.0326531);
\draw [line width=\liniendicke] (0.826531,-0.795329) circle (0.0326531);
\draw [line width=\liniendicke] (0.744898,-0.795329) circle (0.0326531);
\draw [line width=\liniendicke] (0.826531,-0.936721) circle (0.0326531);
\draw [line width=\liniendicke] (0.744898,-0.936721) circle (0.0326531);
\draw [line width=\liniendicke] (0.704082,-0.866025) circle (0.0326531);
\draw [line width=\liniendicke] (0.700875,-0.577687)-- (0.707289,-0.588796);
\draw [line width=\liniendicke] (0.694176,-0.581555)-- (0.700589,-0.592664);
\draw [line width=\liniendicke] (0.687476,-0.585422)-- (0.69389,-0.596532);
\draw [line width=\liniendicke] (0.707574,-0.573819)-- (0.713988,-0.584928);
\draw [line width=\liniendicke] (0.714273,-0.569951)-- (0.720687,-0.581061);
\draw [line width=\liniendicke] (0.636443,-0.547894)-- (0.649271,-0.547894);
\draw [line width=\liniendicke] (0.636443,-0.540158)-- (0.649271,-0.540158);
\draw [line width=\liniendicke] (0.636443,-0.532423)-- (0.649271,-0.532423);
\draw [line width=\liniendicke] (0.636443,-0.555629)-- (0.649271,-0.555629);
\draw [line width=\liniendicke] (0.636443,-0.563365)-- (0.649271,-0.563365);
\draw [line width=\liniendicke] (0.591824,-0.596532)-- (0.598238,-0.585422);
\draw [line width=\liniendicke] (0.585125,-0.592664)-- (0.591539,-0.581555);
\draw [line width=\liniendicke] (0.578426,-0.588796)-- (0.58484,-0.577687);
\draw [line width=\liniendicke] (0.571727,-0.584928)-- (0.57814,-0.573819);
\draw [line width=\liniendicke] (0.565027,-0.581061)-- (0.571441,-0.569951);
\draw [line width=\liniendicke] (0.649271,-0.673814)-- (0.636443,-0.673814);
\draw [line width=\liniendicke] (0.649271,-0.68155)-- (0.636443,-0.68155);
\draw [line width=\liniendicke] (0.649271,-0.689285)-- (0.636443,-0.689285);
\draw [line width=\liniendicke] (0.649271,-0.697021)-- (0.636443,-0.697021);
\draw [line width=\liniendicke] (0.649271,-0.704756)-- (0.636443,-0.704756);
\draw [line width=\liniendicke] (0.69389,-0.640647)-- (0.687476,-0.651757);
\draw [line width=\liniendicke] (0.700589,-0.644515)-- (0.694176,-0.655624);
\draw [line width=\liniendicke] (0.707289,-0.648383)-- (0.700875,-0.659492);
\draw [line width=\liniendicke] (0.713988,-0.652251)-- (0.707574,-0.66336);
\draw [line width=\liniendicke] (0.720687,-0.656118)-- (0.714273,-0.667228);
\draw [line width=\liniendicke] (0.598238,-0.651757)-- (0.591824,-0.640647);
\draw [line width=\liniendicke] (0.591539,-0.655624)-- (0.585125,-0.644515);
\draw [line width=\liniendicke] (0.58484,-0.659492)-- (0.578426,-0.648383);
\draw [line width=\liniendicke] (0.57814,-0.66336)-- (0.571727,-0.652251);
\draw [line width=\liniendicke] (0.571441,-0.667228)-- (0.565027,-0.656118);
\draw [line width=\liniendicke] (0.72449,-0.61859) circle (0.0326531);
\draw [line width=\liniendicke] (0.683673,-0.547894) circle (0.0326531);
\draw [line width=\liniendicke] (0.602041,-0.547894) circle (0.0326531);
\draw [line width=\liniendicke] (0.683673,-0.689285) circle (0.0326531);
\draw [line width=\liniendicke] (0.602041,-0.689285) circle (0.0326531);
\draw [line width=\liniendicke] (0.561224,-0.61859) circle (0.0326531);
\draw [line width=\liniendicke] (0.41516,-0.577687)-- (0.421574,-0.588796);
\draw [line width=\liniendicke] (0.408461,-0.581555)-- (0.414875,-0.592664);
\draw [line width=\liniendicke] (0.401762,-0.585422)-- (0.408176,-0.596532);
\draw [line width=\liniendicke] (0.42186,-0.573819)-- (0.428273,-0.584928);
\draw [line width=\liniendicke] (0.428559,-0.569951)-- (0.434973,-0.581061);
\draw [line width=\liniendicke] (0.350729,-0.547894)-- (0.363557,-0.547894);
\draw [line width=\liniendicke] (0.350729,-0.540158)-- (0.363557,-0.540158);
\draw [line width=\liniendicke] (0.350729,-0.532423)-- (0.363557,-0.532423);
\draw [line width=\liniendicke] (0.350729,-0.555629)-- (0.363557,-0.555629);
\draw [line width=\liniendicke] (0.350729,-0.563365)-- (0.363557,-0.563365);
\draw [line width=\liniendicke] (0.30611,-0.596532)-- (0.312524,-0.585422);
\draw [line width=\liniendicke] (0.299411,-0.592664)-- (0.305824,-0.581555);
\draw [line width=\liniendicke] (0.292711,-0.588796)-- (0.299125,-0.577687);
\draw [line width=\liniendicke] (0.286012,-0.584928)-- (0.292426,-0.573819);
\draw [line width=\liniendicke] (0.279313,-0.581061)-- (0.285727,-0.569951);
\draw [line width=\liniendicke] (0.363557,-0.673814)-- (0.350729,-0.673814);
\draw [line width=\liniendicke] (0.363557,-0.68155)-- (0.350729,-0.68155);
\draw [line width=\liniendicke] (0.363557,-0.689285)-- (0.350729,-0.689285);
\draw [line width=\liniendicke] (0.363557,-0.697021)-- (0.350729,-0.697021);
\draw [line width=\liniendicke] (0.363557,-0.704756)-- (0.350729,-0.704756);
\draw [line width=\liniendicke] (0.408176,-0.640647)-- (0.401762,-0.651757);
\draw [line width=\liniendicke] (0.414875,-0.644515)-- (0.408461,-0.655624);
\draw [line width=\liniendicke] (0.421574,-0.648383)-- (0.41516,-0.659492);
\draw [line width=\liniendicke] (0.428273,-0.652251)-- (0.42186,-0.66336);
\draw [line width=\liniendicke] (0.434973,-0.656118)-- (0.428559,-0.667228);
\draw [line width=\liniendicke] (0.312524,-0.651757)-- (0.30611,-0.640647);
\draw [line width=\liniendicke] (0.305824,-0.655624)-- (0.299411,-0.644515);
\draw [line width=\liniendicke] (0.299125,-0.659492)-- (0.292711,-0.648383);
\draw [line width=\liniendicke] (0.292426,-0.66336)-- (0.286012,-0.652251);
\draw [line width=\liniendicke] (0.285727,-0.667228)-- (0.279313,-0.656118);
\draw [line width=\liniendicke] (0.438776,-0.61859) circle (0.0326531);
\draw [line width=\liniendicke] (0.397959,-0.547894) circle (0.0326531);
\draw [line width=\liniendicke] (0.316327,-0.547894) circle (0.0326531);
\draw [line width=\liniendicke] (0.397959,-0.689285) circle (0.0326531);
\draw [line width=\liniendicke] (0.316327,-0.689285) circle (0.0326531);
\draw [line width=\liniendicke] (0.27551,-0.61859) circle (0.0326531);
\draw [line width=\liniendicke] (0.700875,-1.07256)-- (0.707289,-1.08367);
\draw [line width=\liniendicke] (0.694176,-1.07643)-- (0.700589,-1.08754);
\draw [line width=\liniendicke] (0.687476,-1.08029)-- (0.69389,-1.0914);
\draw [line width=\liniendicke] (0.707574,-1.06869)-- (0.713988,-1.0798);
\draw [line width=\liniendicke] (0.714273,-1.06482)-- (0.720687,-1.07593);
\draw [line width=\liniendicke] (0.636443,-1.04277)-- (0.649271,-1.04277);
\draw [line width=\liniendicke] (0.636443,-1.03503)-- (0.649271,-1.03503);
\draw [line width=\liniendicke] (0.636443,-1.02729)-- (0.649271,-1.02729);
\draw [line width=\liniendicke] (0.636443,-1.0505)-- (0.649271,-1.0505);
\draw [line width=\liniendicke] (0.636443,-1.05824)-- (0.649271,-1.05824);
\draw [line width=\liniendicke] (0.591824,-1.0914)-- (0.598238,-1.08029);
\draw [line width=\liniendicke] (0.585125,-1.08754)-- (0.591539,-1.07643);
\draw [line width=\liniendicke] (0.578426,-1.08367)-- (0.58484,-1.07256);
\draw [line width=\liniendicke] (0.571727,-1.0798)-- (0.57814,-1.06869);
\draw [line width=\liniendicke] (0.565027,-1.07593)-- (0.571441,-1.06482);
\draw [line width=\liniendicke] (0.649271,-1.16869)-- (0.636443,-1.16869);
\draw [line width=\liniendicke] (0.649271,-1.17642)-- (0.636443,-1.17642);
\draw [line width=\liniendicke] (0.649271,-1.18416)-- (0.636443,-1.18416);
\draw [line width=\liniendicke] (0.649271,-1.19189)-- (0.636443,-1.19189);
\draw [line width=\liniendicke] (0.649271,-1.19963)-- (0.636443,-1.19963);
\draw [line width=\liniendicke] (0.69389,-1.13552)-- (0.687476,-1.14663);
\draw [line width=\liniendicke] (0.700589,-1.13939)-- (0.694176,-1.1505);
\draw [line width=\liniendicke] (0.707289,-1.14325)-- (0.700875,-1.15436);
\draw [line width=\liniendicke] (0.713988,-1.14712)-- (0.707574,-1.15823);
\draw [line width=\liniendicke] (0.720687,-1.15099)-- (0.714273,-1.1621);
\draw [line width=\liniendicke] (0.598238,-1.14663)-- (0.591824,-1.13552);
\draw [line width=\liniendicke] (0.591539,-1.1505)-- (0.585125,-1.13939);
\draw [line width=\liniendicke] (0.58484,-1.15436)-- (0.578426,-1.14325);
\draw [line width=\liniendicke] (0.57814,-1.15823)-- (0.571727,-1.14712);
\draw [line width=\liniendicke] (0.571441,-1.1621)-- (0.565027,-1.15099);
\draw [line width=\liniendicke] (0.72449,-1.11346) circle (0.0326531);
\draw [line width=\liniendicke] (0.683673,-1.04277) circle (0.0326531);
\draw [line width=\liniendicke] (0.602041,-1.04277) circle (0.0326531);
\draw [line width=\liniendicke] (0.683673,-1.18416) circle (0.0326531);
\draw [line width=\liniendicke] (0.602041,-1.18416) circle (0.0326531);
\draw [line width=\liniendicke] (0.561224,-1.11346) circle (0.0326531);
\draw [line width=\liniendicke] (0.41516,-1.07256)-- (0.421574,-1.08367);
\draw [line width=\liniendicke] (0.408461,-1.07643)-- (0.414875,-1.08754);
\draw [line width=\liniendicke] (0.401762,-1.08029)-- (0.408176,-1.0914);
\draw [line width=\liniendicke] (0.42186,-1.06869)-- (0.428273,-1.0798);
\draw [line width=\liniendicke] (0.428559,-1.06482)-- (0.434973,-1.07593);
\draw [line width=\liniendicke] (0.350729,-1.04277)-- (0.363557,-1.04277);
\draw [line width=\liniendicke] (0.350729,-1.03503)-- (0.363557,-1.03503);
\draw [line width=\liniendicke] (0.350729,-1.02729)-- (0.363557,-1.02729);
\draw [line width=\liniendicke] (0.350729,-1.0505)-- (0.363557,-1.0505);
\draw [line width=\liniendicke] (0.350729,-1.05824)-- (0.363557,-1.05824);
\draw [line width=\liniendicke] (0.30611,-1.0914)-- (0.312524,-1.08029);
\draw [line width=\liniendicke] (0.299411,-1.08754)-- (0.305824,-1.07643);
\draw [line width=\liniendicke] (0.292711,-1.08367)-- (0.299125,-1.07256);
\draw [line width=\liniendicke] (0.286012,-1.0798)-- (0.292426,-1.06869);
\draw [line width=\liniendicke] (0.279313,-1.07593)-- (0.285727,-1.06482);
\draw [line width=\liniendicke] (0.363557,-1.16869)-- (0.350729,-1.16869);
\draw [line width=\liniendicke] (0.363557,-1.17642)-- (0.350729,-1.17642);
\draw [line width=\liniendicke] (0.363557,-1.18416)-- (0.350729,-1.18416);
\draw [line width=\liniendicke] (0.363557,-1.19189)-- (0.350729,-1.19189);
\draw [line width=\liniendicke] (0.363557,-1.19963)-- (0.350729,-1.19963);
\draw [line width=\liniendicke] (0.408176,-1.13552)-- (0.401762,-1.14663);
\draw [line width=\liniendicke] (0.414875,-1.13939)-- (0.408461,-1.1505);
\draw [line width=\liniendicke] (0.421574,-1.14325)-- (0.41516,-1.15436);
\draw [line width=\liniendicke] (0.428273,-1.14712)-- (0.42186,-1.15823);
\draw [line width=\liniendicke] (0.434973,-1.15099)-- (0.428559,-1.1621);
\draw [line width=\liniendicke] (0.312524,-1.14663)-- (0.30611,-1.13552);
\draw [line width=\liniendicke] (0.305824,-1.1505)-- (0.299411,-1.13939);
\draw [line width=\liniendicke] (0.299125,-1.15436)-- (0.292711,-1.14325);
\draw [line width=\liniendicke] (0.292426,-1.15823)-- (0.286012,-1.14712);
\draw [line width=\liniendicke] (0.285727,-1.1621)-- (0.279313,-1.15099);
\draw [line width=\liniendicke] (0.438776,-1.11346) circle (0.0326531);
\draw [line width=\liniendicke] (0.397959,-1.04277) circle (0.0326531);
\draw [line width=\liniendicke] (0.316327,-1.04277) circle (0.0326531);
\draw [line width=\liniendicke] (0.397959,-1.18416) circle (0.0326531);
\draw [line width=\liniendicke] (0.316327,-1.18416) circle (0.0326531);
\draw [line width=\liniendicke] (0.27551,-1.11346) circle (0.0326531);
\draw [line width=\liniendicke] (0.272303,-0.825123)-- (0.278717,-0.836232);
\draw [line width=\liniendicke] (0.265604,-0.828991)-- (0.272018,-0.8401);
\draw [line width=\liniendicke] (0.258905,-0.832858)-- (0.265319,-0.843967);
\draw [line width=\liniendicke] (0.279002,-0.821255)-- (0.285416,-0.832364);
\draw [line width=\liniendicke] (0.285702,-0.817387)-- (0.292115,-0.828497);
\draw [line width=\liniendicke] (0.207872,-0.795329)-- (0.2207,-0.795329);
\draw [line width=\liniendicke] (0.207872,-0.787594)-- (0.2207,-0.787594);
\draw [line width=\liniendicke] (0.207872,-0.779858)-- (0.2207,-0.779858);
\draw [line width=\liniendicke] (0.207872,-0.803065)-- (0.2207,-0.803065);
\draw [line width=\liniendicke] (0.207872,-0.8108)-- (0.2207,-0.8108);
\draw [line width=\liniendicke] (0.163253,-0.843967)-- (0.169666,-0.832858);
\draw [line width=\liniendicke] (0.156553,-0.8401)-- (0.162967,-0.828991);
\draw [line width=\liniendicke] (0.149854,-0.836232)-- (0.156268,-0.825123);
\draw [line width=\liniendicke] (0.143155,-0.832364)-- (0.149569,-0.821255);
\draw [line width=\liniendicke] (0.136456,-0.828497)-- (0.14287,-0.817387);
\draw [line width=\liniendicke] (0.2207,-0.92125)-- (0.207872,-0.92125);
\draw [line width=\liniendicke] (0.2207,-0.928986)-- (0.207872,-0.928986);
\draw [line width=\liniendicke] (0.2207,-0.936721)-- (0.207872,-0.936721);
\draw [line width=\liniendicke] (0.2207,-0.944457)-- (0.207872,-0.944457);
\draw [line width=\liniendicke] (0.2207,-0.952192)-- (0.207872,-0.952192);
\draw [line width=\liniendicke] (0.265319,-0.888083)-- (0.258905,-0.899192);
\draw [line width=\liniendicke] (0.272018,-0.891951)-- (0.265604,-0.90306);
\draw [line width=\liniendicke] (0.278717,-0.895819)-- (0.272303,-0.906928);
\draw [line width=\liniendicke] (0.285416,-0.899687)-- (0.279002,-0.910796);
\draw [line width=\liniendicke] (0.292115,-0.903554)-- (0.285702,-0.914663);
\draw [line width=\liniendicke] (0.169666,-0.899192)-- (0.163253,-0.888083);
\draw [line width=\liniendicke] (0.162967,-0.90306)-- (0.156553,-0.891951);
\draw [line width=\liniendicke] (0.156268,-0.906928)-- (0.149854,-0.895819);
\draw [line width=\liniendicke] (0.149569,-0.910796)-- (0.143155,-0.899687);
\draw [line width=\liniendicke] (0.14287,-0.914663)-- (0.136456,-0.903554);
\draw [line width=\liniendicke] (0.295918,-0.866025) circle (0.0326531);
\draw [line width=\liniendicke] (0.255102,-0.795329) circle (0.0326531);
\draw [line width=\liniendicke] (0.173469,-0.795329) circle (0.0326531);
\draw [line width=\liniendicke] (0.255102,-0.936721) circle (0.0326531);
\draw [line width=\liniendicke] (0.173469,-0.936721) circle (0.0326531);
\draw [line width=\liniendicke] (0.132653,-0.866025) circle (0.0326531);
\draw [line width=\liniendicke] (-0.296939,-0.722866)-- (-0.27449,-0.761748);
\draw [line width=\liniendicke] (-0.320385,-0.736404)-- (-0.297937,-0.775286);
\draw [line width=\liniendicke] (-0.343832,-0.749941)-- (-0.321384,-0.788823);
\draw [line width=\liniendicke] (-0.273492,-0.709329)-- (-0.251043,-0.748211);
\draw [line width=\liniendicke] (-0.250045,-0.695792)-- (-0.227596,-0.734674);
\draw [line width=\liniendicke] (-0.522449,-0.61859)-- (-0.477551,-0.61859);
\draw [line width=\liniendicke] (-0.522449,-0.591515)-- (-0.477551,-0.591515);
\draw [line width=\liniendicke] (-0.522449,-0.564441)-- (-0.477551,-0.564441);
\draw [line width=\liniendicke] (-0.522449,-0.645664)-- (-0.477551,-0.645664);
\draw [line width=\liniendicke] (-0.522449,-0.672738)-- (-0.477551,-0.672738);
\draw [line width=\liniendicke] (-0.678616,-0.788823)-- (-0.656168,-0.749941);
\draw [line width=\liniendicke] (-0.702063,-0.775286)-- (-0.679615,-0.736404);
\draw [line width=\liniendicke] (-0.72551,-0.761748)-- (-0.703061,-0.722866);
\draw [line width=\liniendicke] (-0.748957,-0.748211)-- (-0.726508,-0.709329);
\draw [line width=\liniendicke] (-0.772404,-0.734674)-- (-0.749955,-0.695792);
\draw [line width=\liniendicke] (-0.477551,-1.05931)-- (-0.522449,-1.05931);
\draw [line width=\liniendicke] (-0.477551,-1.08639)-- (-0.522449,-1.08639);
\draw [line width=\liniendicke] (-0.477551,-1.11346)-- (-0.522449,-1.11346);
\draw [line width=\liniendicke] (-0.477551,-1.14054)-- (-0.522449,-1.14054);
\draw [line width=\liniendicke] (-0.477551,-1.16761)-- (-0.522449,-1.16761);
\draw [line width=\liniendicke] (-0.321384,-0.943228)-- (-0.343832,-0.98211);
\draw [line width=\liniendicke] (-0.297937,-0.956765)-- (-0.320385,-0.995647);
\draw [line width=\liniendicke] (-0.27449,-0.970302)-- (-0.296939,-1.00918);
\draw [line width=\liniendicke] (-0.251043,-0.983839)-- (-0.273492,-1.02272);
\draw [line width=\liniendicke] (-0.227596,-0.997377)-- (-0.250045,-1.03626);
\draw [line width=\liniendicke] (-0.656168,-0.98211)-- (-0.678616,-0.943228);
\draw [line width=\liniendicke] (-0.679615,-0.995647)-- (-0.702063,-0.956765);
\draw [line width=\liniendicke] (-0.703061,-1.00918)-- (-0.72551,-0.970302);
\draw [line width=\liniendicke] (-0.726508,-1.02272)-- (-0.748957,-0.983839);
\draw [line width=\liniendicke] (-0.749955,-1.03626)-- (-0.772404,-0.997377);
\draw [line width=\liniendicke] (-0.156268,-0.825123)-- (-0.149854,-0.836232);
\draw [line width=\liniendicke] (-0.162967,-0.828991)-- (-0.156553,-0.8401);
\draw [line width=\liniendicke] (-0.169666,-0.832858)-- (-0.163253,-0.843967);
\draw [line width=\liniendicke] (-0.149569,-0.821255)-- (-0.143155,-0.832364);
\draw [line width=\liniendicke] (-0.14287,-0.817387)-- (-0.136456,-0.828497);
\draw [line width=\liniendicke] (-0.2207,-0.795329)-- (-0.207872,-0.795329);
\draw [line width=\liniendicke] (-0.2207,-0.787594)-- (-0.207872,-0.787594);
\draw [line width=\liniendicke] (-0.2207,-0.779858)-- (-0.207872,-0.779858);
\draw [line width=\liniendicke] (-0.2207,-0.803065)-- (-0.207872,-0.803065);
\draw [line width=\liniendicke] (-0.2207,-0.8108)-- (-0.207872,-0.8108);
\draw [line width=\liniendicke] (-0.265319,-0.843967)-- (-0.258905,-0.832858);
\draw [line width=\liniendicke] (-0.272018,-0.8401)-- (-0.265604,-0.828991);
\draw [line width=\liniendicke] (-0.278717,-0.836232)-- (-0.272303,-0.825123);
\draw [line width=\liniendicke] (-0.285416,-0.832364)-- (-0.279002,-0.821255);
\draw [line width=\liniendicke] (-0.292115,-0.828497)-- (-0.285702,-0.817387);
\draw [line width=\liniendicke] (-0.207872,-0.92125)-- (-0.2207,-0.92125);
\draw [line width=\liniendicke] (-0.207872,-0.928986)-- (-0.2207,-0.928986);
\draw [line width=\liniendicke] (-0.207872,-0.936721)-- (-0.2207,-0.936721);
\draw [line width=\liniendicke] (-0.207872,-0.944457)-- (-0.2207,-0.944457);
\draw [line width=\liniendicke] (-0.207872,-0.952192)-- (-0.2207,-0.952192);
\draw [line width=\liniendicke] (-0.163253,-0.888083)-- (-0.169666,-0.899192);
\draw [line width=\liniendicke] (-0.156553,-0.891951)-- (-0.162967,-0.90306);
\draw [line width=\liniendicke] (-0.149854,-0.895819)-- (-0.156268,-0.906928);
\draw [line width=\liniendicke] (-0.143155,-0.899687)-- (-0.149569,-0.910796);
\draw [line width=\liniendicke] (-0.136456,-0.903554)-- (-0.14287,-0.914663);
\draw [line width=\liniendicke] (-0.258905,-0.899192)-- (-0.265319,-0.888083);
\draw [line width=\liniendicke] (-0.265604,-0.90306)-- (-0.272018,-0.891951);
\draw [line width=\liniendicke] (-0.272303,-0.906928)-- (-0.278717,-0.895819);
\draw [line width=\liniendicke] (-0.279002,-0.910796)-- (-0.285416,-0.899687);
\draw [line width=\liniendicke] (-0.285702,-0.914663)-- (-0.292115,-0.903554);
\draw [line width=\liniendicke] (-0.132653,-0.866025) circle (0.0326531);
\draw [line width=\liniendicke] (-0.173469,-0.795329) circle (0.0326531);
\draw [line width=\liniendicke] (-0.255102,-0.795329) circle (0.0326531);
\draw [line width=\liniendicke] (-0.173469,-0.936721) circle (0.0326531);
\draw [line width=\liniendicke] (-0.255102,-0.936721) circle (0.0326531);
\draw [line width=\liniendicke] (-0.295918,-0.866025) circle (0.0326531);
\draw [line width=\liniendicke] (-0.299125,-0.577687)-- (-0.292711,-0.588796);
\draw [line width=\liniendicke] (-0.305824,-0.581555)-- (-0.299411,-0.592664);
\draw [line width=\liniendicke] (-0.312524,-0.585422)-- (-0.30611,-0.596532);
\draw [line width=\liniendicke] (-0.292426,-0.573819)-- (-0.286012,-0.584928);
\draw [line width=\liniendicke] (-0.285727,-0.569951)-- (-0.279313,-0.581061);
\draw [line width=\liniendicke] (-0.363557,-0.547894)-- (-0.350729,-0.547894);
\draw [line width=\liniendicke] (-0.363557,-0.540158)-- (-0.350729,-0.540158);
\draw [line width=\liniendicke] (-0.363557,-0.532423)-- (-0.350729,-0.532423);
\draw [line width=\liniendicke] (-0.363557,-0.555629)-- (-0.350729,-0.555629);
\draw [line width=\liniendicke] (-0.363557,-0.563365)-- (-0.350729,-0.563365);
\draw [line width=\liniendicke] (-0.408176,-0.596532)-- (-0.401762,-0.585422);
\draw [line width=\liniendicke] (-0.414875,-0.592664)-- (-0.408461,-0.581555);
\draw [line width=\liniendicke] (-0.421574,-0.588796)-- (-0.41516,-0.577687);
\draw [line width=\liniendicke] (-0.428273,-0.584928)-- (-0.42186,-0.573819);
\draw [line width=\liniendicke] (-0.434973,-0.581061)-- (-0.428559,-0.569951);
\draw [line width=\liniendicke] (-0.350729,-0.673814)-- (-0.363557,-0.673814);
\draw [line width=\liniendicke] (-0.350729,-0.68155)-- (-0.363557,-0.68155);
\draw [line width=\liniendicke] (-0.350729,-0.689285)-- (-0.363557,-0.689285);
\draw [line width=\liniendicke] (-0.350729,-0.697021)-- (-0.363557,-0.697021);
\draw [line width=\liniendicke] (-0.350729,-0.704756)-- (-0.363557,-0.704756);
\draw [line width=\liniendicke] (-0.30611,-0.640647)-- (-0.312524,-0.651757);
\draw [line width=\liniendicke] (-0.299411,-0.644515)-- (-0.305824,-0.655624);
\draw [line width=\liniendicke] (-0.292711,-0.648383)-- (-0.299125,-0.659492);
\draw [line width=\liniendicke] (-0.286012,-0.652251)-- (-0.292426,-0.66336);
\draw [line width=\liniendicke] (-0.279313,-0.656118)-- (-0.285727,-0.667228);
\draw [line width=\liniendicke] (-0.401762,-0.651757)-- (-0.408176,-0.640647);
\draw [line width=\liniendicke] (-0.408461,-0.655624)-- (-0.414875,-0.644515);
\draw [line width=\liniendicke] (-0.41516,-0.659492)-- (-0.421574,-0.648383);
\draw [line width=\liniendicke] (-0.42186,-0.66336)-- (-0.428273,-0.652251);
\draw [line width=\liniendicke] (-0.428559,-0.667228)-- (-0.434973,-0.656118);
\draw [line width=\liniendicke] (-0.27551,-0.61859) circle (0.0326531);
\draw [line width=\liniendicke] (-0.316327,-0.547894) circle (0.0326531);
\draw [line width=\liniendicke] (-0.397959,-0.547894) circle (0.0326531);
\draw [line width=\liniendicke] (-0.316327,-0.689285) circle (0.0326531);
\draw [line width=\liniendicke] (-0.397959,-0.689285) circle (0.0326531);
\draw [line width=\liniendicke] (-0.438776,-0.61859) circle (0.0326531);
\draw [line width=\liniendicke] (-0.58484,-0.577687)-- (-0.578426,-0.588796);
\draw [line width=\liniendicke] (-0.591539,-0.581555)-- (-0.585125,-0.592664);
\draw [line width=\liniendicke] (-0.598238,-0.585422)-- (-0.591824,-0.596532);
\draw [line width=\liniendicke] (-0.57814,-0.573819)-- (-0.571727,-0.584928);
\draw [line width=\liniendicke] (-0.571441,-0.569951)-- (-0.565027,-0.581061);
\draw [line width=\liniendicke] (-0.649271,-0.547894)-- (-0.636443,-0.547894);
\draw [line width=\liniendicke] (-0.649271,-0.540158)-- (-0.636443,-0.540158);
\draw [line width=\liniendicke] (-0.649271,-0.532423)-- (-0.636443,-0.532423);
\draw [line width=\liniendicke] (-0.649271,-0.555629)-- (-0.636443,-0.555629);
\draw [line width=\liniendicke] (-0.649271,-0.563365)-- (-0.636443,-0.563365);
\draw [line width=\liniendicke] (-0.69389,-0.596532)-- (-0.687476,-0.585422);
\draw [line width=\liniendicke] (-0.700589,-0.592664)-- (-0.694176,-0.581555);
\draw [line width=\liniendicke] (-0.707289,-0.588796)-- (-0.700875,-0.577687);
\draw [line width=\liniendicke] (-0.713988,-0.584928)-- (-0.707574,-0.573819);
\draw [line width=\liniendicke] (-0.720687,-0.581061)-- (-0.714273,-0.569951);
\draw [line width=\liniendicke] (-0.636443,-0.673814)-- (-0.649271,-0.673814);
\draw [line width=\liniendicke] (-0.636443,-0.68155)-- (-0.649271,-0.68155);
\draw [line width=\liniendicke] (-0.636443,-0.689285)-- (-0.649271,-0.689285);
\draw [line width=\liniendicke] (-0.636443,-0.697021)-- (-0.649271,-0.697021);
\draw [line width=\liniendicke] (-0.636443,-0.704756)-- (-0.649271,-0.704756);
\draw [line width=\liniendicke] (-0.591824,-0.640647)-- (-0.598238,-0.651757);
\draw [line width=\liniendicke] (-0.585125,-0.644515)-- (-0.591539,-0.655624);
\draw [line width=\liniendicke] (-0.578426,-0.648383)-- (-0.58484,-0.659492);
\draw [line width=\liniendicke] (-0.571727,-0.652251)-- (-0.57814,-0.66336);
\draw [line width=\liniendicke] (-0.565027,-0.656118)-- (-0.571441,-0.667228);
\draw [line width=\liniendicke] (-0.687476,-0.651757)-- (-0.69389,-0.640647);
\draw [line width=\liniendicke] (-0.694176,-0.655624)-- (-0.700589,-0.644515);
\draw [line width=\liniendicke] (-0.700875,-0.659492)-- (-0.707289,-0.648383);
\draw [line width=\liniendicke] (-0.707574,-0.66336)-- (-0.713988,-0.652251);
\draw [line width=\liniendicke] (-0.714273,-0.667228)-- (-0.720687,-0.656118);
\draw [line width=\liniendicke] (-0.561224,-0.61859) circle (0.0326531);
\draw [line width=\liniendicke] (-0.602041,-0.547894) circle (0.0326531);
\draw [line width=\liniendicke] (-0.683673,-0.547894) circle (0.0326531);
\draw [line width=\liniendicke] (-0.602041,-0.689285) circle (0.0326531);
\draw [line width=\liniendicke] (-0.683673,-0.689285) circle (0.0326531);
\draw [line width=\liniendicke] (-0.72449,-0.61859) circle (0.0326531);
\draw [line width=\liniendicke] (-0.299125,-1.07256)-- (-0.292711,-1.08367);
\draw [line width=\liniendicke] (-0.305824,-1.07643)-- (-0.299411,-1.08754);
\draw [line width=\liniendicke] (-0.312524,-1.08029)-- (-0.30611,-1.0914);
\draw [line width=\liniendicke] (-0.292426,-1.06869)-- (-0.286012,-1.0798);
\draw [line width=\liniendicke] (-0.285727,-1.06482)-- (-0.279313,-1.07593);
\draw [line width=\liniendicke] (-0.363557,-1.04277)-- (-0.350729,-1.04277);
\draw [line width=\liniendicke] (-0.363557,-1.03503)-- (-0.350729,-1.03503);
\draw [line width=\liniendicke] (-0.363557,-1.02729)-- (-0.350729,-1.02729);
\draw [line width=\liniendicke] (-0.363557,-1.0505)-- (-0.350729,-1.0505);
\draw [line width=\liniendicke] (-0.363557,-1.05824)-- (-0.350729,-1.05824);
\draw [line width=\liniendicke] (-0.408176,-1.0914)-- (-0.401762,-1.08029);
\draw [line width=\liniendicke] (-0.414875,-1.08754)-- (-0.408461,-1.07643);
\draw [line width=\liniendicke] (-0.421574,-1.08367)-- (-0.41516,-1.07256);
\draw [line width=\liniendicke] (-0.428273,-1.0798)-- (-0.42186,-1.06869);
\draw [line width=\liniendicke] (-0.434973,-1.07593)-- (-0.428559,-1.06482);
\draw [line width=\liniendicke] (-0.350729,-1.16869)-- (-0.363557,-1.16869);
\draw [line width=\liniendicke] (-0.350729,-1.17642)-- (-0.363557,-1.17642);
\draw [line width=\liniendicke] (-0.350729,-1.18416)-- (-0.363557,-1.18416);
\draw [line width=\liniendicke] (-0.350729,-1.19189)-- (-0.363557,-1.19189);
\draw [line width=\liniendicke] (-0.350729,-1.19963)-- (-0.363557,-1.19963);
\draw [line width=\liniendicke] (-0.30611,-1.13552)-- (-0.312524,-1.14663);
\draw [line width=\liniendicke] (-0.299411,-1.13939)-- (-0.305824,-1.1505);
\draw [line width=\liniendicke] (-0.292711,-1.14325)-- (-0.299125,-1.15436);
\draw [line width=\liniendicke] (-0.286012,-1.14712)-- (-0.292426,-1.15823);
\draw [line width=\liniendicke] (-0.279313,-1.15099)-- (-0.285727,-1.1621);
\draw [line width=\liniendicke] (-0.401762,-1.14663)-- (-0.408176,-1.13552);
\draw [line width=\liniendicke] (-0.408461,-1.1505)-- (-0.414875,-1.13939);
\draw [line width=\liniendicke] (-0.41516,-1.15436)-- (-0.421574,-1.14325);
\draw [line width=\liniendicke] (-0.42186,-1.15823)-- (-0.428273,-1.14712);
\draw [line width=\liniendicke] (-0.428559,-1.1621)-- (-0.434973,-1.15099);
\draw [line width=\liniendicke] (-0.27551,-1.11346) circle (0.0326531);
\draw [line width=\liniendicke] (-0.316327,-1.04277) circle (0.0326531);
\draw [line width=\liniendicke] (-0.397959,-1.04277) circle (0.0326531);
\draw [line width=\liniendicke] (-0.316327,-1.18416) circle (0.0326531);
\draw [line width=\liniendicke] (-0.397959,-1.18416) circle (0.0326531);
\draw [line width=\liniendicke] (-0.438776,-1.11346) circle (0.0326531);
\draw [line width=\liniendicke] (-0.58484,-1.07256)-- (-0.578426,-1.08367);
\draw [line width=\liniendicke] (-0.591539,-1.07643)-- (-0.585125,-1.08754);
\draw [line width=\liniendicke] (-0.598238,-1.08029)-- (-0.591824,-1.0914);
\draw [line width=\liniendicke] (-0.57814,-1.06869)-- (-0.571727,-1.0798);
\draw [line width=\liniendicke] (-0.571441,-1.06482)-- (-0.565027,-1.07593);
\draw [line width=\liniendicke] (-0.649271,-1.04277)-- (-0.636443,-1.04277);
\draw [line width=\liniendicke] (-0.649271,-1.03503)-- (-0.636443,-1.03503);
\draw [line width=\liniendicke] (-0.649271,-1.02729)-- (-0.636443,-1.02729);
\draw [line width=\liniendicke] (-0.649271,-1.0505)-- (-0.636443,-1.0505);
\draw [line width=\liniendicke] (-0.649271,-1.05824)-- (-0.636443,-1.05824);
\draw [line width=\liniendicke] (-0.69389,-1.0914)-- (-0.687476,-1.08029);
\draw [line width=\liniendicke] (-0.700589,-1.08754)-- (-0.694176,-1.07643);
\draw [line width=\liniendicke] (-0.707289,-1.08367)-- (-0.700875,-1.07256);
\draw [line width=\liniendicke] (-0.713988,-1.0798)-- (-0.707574,-1.06869);
\draw [line width=\liniendicke] (-0.720687,-1.07593)-- (-0.714273,-1.06482);
\draw [line width=\liniendicke] (-0.636443,-1.16869)-- (-0.649271,-1.16869);
\draw [line width=\liniendicke] (-0.636443,-1.17642)-- (-0.649271,-1.17642);
\draw [line width=\liniendicke] (-0.636443,-1.18416)-- (-0.649271,-1.18416);
\draw [line width=\liniendicke] (-0.636443,-1.19189)-- (-0.649271,-1.19189);
\draw [line width=\liniendicke] (-0.636443,-1.19963)-- (-0.649271,-1.19963);
\draw [line width=\liniendicke] (-0.591824,-1.13552)-- (-0.598238,-1.14663);
\draw [line width=\liniendicke] (-0.585125,-1.13939)-- (-0.591539,-1.1505);
\draw [line width=\liniendicke] (-0.578426,-1.14325)-- (-0.58484,-1.15436);
\draw [line width=\liniendicke] (-0.571727,-1.14712)-- (-0.57814,-1.15823);
\draw [line width=\liniendicke] (-0.565027,-1.15099)-- (-0.571441,-1.1621);
\draw [line width=\liniendicke] (-0.687476,-1.14663)-- (-0.69389,-1.13552);
\draw [line width=\liniendicke] (-0.694176,-1.1505)-- (-0.700589,-1.13939);
\draw [line width=\liniendicke] (-0.700875,-1.15436)-- (-0.707289,-1.14325);
\draw [line width=\liniendicke] (-0.707574,-1.15823)-- (-0.713988,-1.14712);
\draw [line width=\liniendicke] (-0.714273,-1.1621)-- (-0.720687,-1.15099);
\draw [line width=\liniendicke] (-0.561224,-1.11346) circle (0.0326531);
\draw [line width=\liniendicke] (-0.602041,-1.04277) circle (0.0326531);
\draw [line width=\liniendicke] (-0.683673,-1.04277) circle (0.0326531);
\draw [line width=\liniendicke] (-0.602041,-1.18416) circle (0.0326531);
\draw [line width=\liniendicke] (-0.683673,-1.18416) circle (0.0326531);
\draw [line width=\liniendicke] (-0.72449,-1.11346) circle (0.0326531);
\draw [line width=\liniendicke] (-0.727697,-0.825123)-- (-0.721283,-0.836232);
\draw [line width=\liniendicke] (-0.734396,-0.828991)-- (-0.727982,-0.8401);
\draw [line width=\liniendicke] (-0.741095,-0.832858)-- (-0.734681,-0.843967);
\draw [line width=\liniendicke] (-0.720998,-0.821255)-- (-0.714584,-0.832364);
\draw [line width=\liniendicke] (-0.714298,-0.817387)-- (-0.707885,-0.828497);
\draw [line width=\liniendicke] (-0.792128,-0.795329)-- (-0.7793,-0.795329);
\draw [line width=\liniendicke] (-0.792128,-0.787594)-- (-0.7793,-0.787594);
\draw [line width=\liniendicke] (-0.792128,-0.779858)-- (-0.7793,-0.779858);
\draw [line width=\liniendicke] (-0.792128,-0.803065)-- (-0.7793,-0.803065);
\draw [line width=\liniendicke] (-0.792128,-0.8108)-- (-0.7793,-0.8108);
\draw [line width=\liniendicke] (-0.836747,-0.843967)-- (-0.830334,-0.832858);
\draw [line width=\liniendicke] (-0.843447,-0.8401)-- (-0.837033,-0.828991);
\draw [line width=\liniendicke] (-0.850146,-0.836232)-- (-0.843732,-0.825123);
\draw [line width=\liniendicke] (-0.856845,-0.832364)-- (-0.850431,-0.821255);
\draw [line width=\liniendicke] (-0.863544,-0.828497)-- (-0.85713,-0.817387);
\draw [line width=\liniendicke] (-0.7793,-0.92125)-- (-0.792128,-0.92125);
\draw [line width=\liniendicke] (-0.7793,-0.928986)-- (-0.792128,-0.928986);
\draw [line width=\liniendicke] (-0.7793,-0.936721)-- (-0.792128,-0.936721);
\draw [line width=\liniendicke] (-0.7793,-0.944457)-- (-0.792128,-0.944457);
\draw [line width=\liniendicke] (-0.7793,-0.952192)-- (-0.792128,-0.952192);
\draw [line width=\liniendicke] (-0.734681,-0.888083)-- (-0.741095,-0.899192);
\draw [line width=\liniendicke] (-0.727982,-0.891951)-- (-0.734396,-0.90306);
\draw [line width=\liniendicke] (-0.721283,-0.895819)-- (-0.727697,-0.906928);
\draw [line width=\liniendicke] (-0.714584,-0.899687)-- (-0.720998,-0.910796);
\draw [line width=\liniendicke] (-0.707885,-0.903554)-- (-0.714298,-0.914663);
\draw [line width=\liniendicke] (-0.830334,-0.899192)-- (-0.836747,-0.888083);
\draw [line width=\liniendicke] (-0.837033,-0.90306)-- (-0.843447,-0.891951);
\draw [line width=\liniendicke] (-0.843732,-0.906928)-- (-0.850146,-0.895819);
\draw [line width=\liniendicke] (-0.850431,-0.910796)-- (-0.856845,-0.899687);
\draw [line width=\liniendicke] (-0.85713,-0.914663)-- (-0.863544,-0.903554);
\draw [line width=\liniendicke] (-0.704082,-0.866025) circle (0.0326531);
\draw [line width=\liniendicke] (-0.744898,-0.795329) circle (0.0326531);
\draw [line width=\liniendicke] (-0.826531,-0.795329) circle (0.0326531);
\draw [line width=\liniendicke] (-0.744898,-0.936721) circle (0.0326531);
\draw [line width=\liniendicke] (-0.826531,-0.936721) circle (0.0326531);
\draw [line width=\liniendicke] (-0.867347,-0.866025) circle (0.0326531);
\draw [line width=\liniendicke] (-0.796939,0.143159)-- (-0.77449,0.104277);
\draw [line width=\liniendicke] (-0.820385,0.129622)-- (-0.797937,0.0907398);
\draw [line width=\liniendicke] (-0.843832,0.116085)-- (-0.821384,0.0772027);
\draw [line width=\liniendicke] (-0.773492,0.156696)-- (-0.751043,0.117814);
\draw [line width=\liniendicke] (-0.750045,0.170233)-- (-0.727596,0.131351);
\draw [line width=\liniendicke] (-1.02245,0.247436)-- (-0.977551,0.247436);
\draw [line width=\liniendicke] (-1.02245,0.27451)-- (-0.977551,0.27451);
\draw [line width=\liniendicke] (-1.02245,0.301584)-- (-0.977551,0.301584);
\draw [line width=\liniendicke] (-1.02245,0.220362)-- (-0.977551,0.220362);
\draw [line width=\liniendicke] (-1.02245,0.193287)-- (-0.977551,0.193287);
\draw [line width=\liniendicke] (-1.17862,0.0772027)-- (-1.15617,0.116085);
\draw [line width=\liniendicke] (-1.20206,0.0907398)-- (-1.17961,0.129622);
\draw [line width=\liniendicke] (-1.22551,0.104277)-- (-1.20306,0.143159);
\draw [line width=\liniendicke] (-1.24896,0.117814)-- (-1.22651,0.156696);
\draw [line width=\liniendicke] (-1.2724,0.131351)-- (-1.24996,0.170233);
\draw [line width=\liniendicke] (-0.977551,-0.193287)-- (-1.02245,-0.193287);
\draw [line width=\liniendicke] (-0.977551,-0.220362)-- (-1.02245,-0.220362);
\draw [line width=\liniendicke] (-0.977551,-0.247436)-- (-1.02245,-0.247436);
\draw [line width=\liniendicke] (-0.977551,-0.27451)-- (-1.02245,-0.27451);
\draw [line width=\liniendicke] (-0.977551,-0.301584)-- (-1.02245,-0.301584);
\draw [line width=\liniendicke] (-0.821384,-0.0772027)-- (-0.843832,-0.116085);
\draw [line width=\liniendicke] (-0.797937,-0.0907398)-- (-0.820385,-0.129622);
\draw [line width=\liniendicke] (-0.77449,-0.104277)-- (-0.796939,-0.143159);
\draw [line width=\liniendicke] (-0.751043,-0.117814)-- (-0.773492,-0.156696);
\draw [line width=\liniendicke] (-0.727596,-0.131351)-- (-0.750045,-0.170233);
\draw [line width=\liniendicke] (-1.15617,-0.116085)-- (-1.17862,-0.0772027);
\draw [line width=\liniendicke] (-1.17961,-0.129622)-- (-1.20206,-0.0907398);
\draw [line width=\liniendicke] (-1.20306,-0.143159)-- (-1.22551,-0.104277);
\draw [line width=\liniendicke] (-1.22651,-0.156696)-- (-1.24896,-0.117814);
\draw [line width=\liniendicke] (-1.24996,-0.170233)-- (-1.2724,-0.131351);
\draw [line width=\liniendicke] (-0.656268,0.0409025)-- (-0.649854,0.0297934);
\draw [line width=\liniendicke] (-0.662967,0.0370348)-- (-0.656553,0.0259257);
\draw [line width=\liniendicke] (-0.669666,0.0331671)-- (-0.663253,0.0220579);
\draw [line width=\liniendicke] (-0.649569,0.0447703)-- (-0.643155,0.0336612);
\draw [line width=\liniendicke] (-0.64287,0.048638)-- (-0.636456,0.0375289);
\draw [line width=\liniendicke] (-0.7207,0.070696)-- (-0.707872,0.070696);
\draw [line width=\liniendicke] (-0.7207,0.0784314)-- (-0.707872,0.0784314);
\draw [line width=\liniendicke] (-0.7207,0.0861669)-- (-0.707872,0.0861669);
\draw [line width=\liniendicke] (-0.7207,0.0629605)-- (-0.707872,0.0629605);
\draw [line width=\liniendicke] (-0.7207,0.055225)-- (-0.707872,0.055225);
\draw [line width=\liniendicke] (-0.765319,0.0220579)-- (-0.758905,0.0331671);
\draw [line width=\liniendicke] (-0.772018,0.0259257)-- (-0.765604,0.0370348);
\draw [line width=\liniendicke] (-0.778717,0.0297934)-- (-0.772303,0.0409025);
\draw [line width=\liniendicke] (-0.785416,0.0336612)-- (-0.779002,0.0447703);
\draw [line width=\liniendicke] (-0.792115,0.0375289)-- (-0.785702,0.048638);
\draw [line width=\liniendicke] (-0.707872,-0.055225)-- (-0.7207,-0.055225);
\draw [line width=\liniendicke] (-0.707872,-0.0629605)-- (-0.7207,-0.0629605);
\draw [line width=\liniendicke] (-0.707872,-0.070696)-- (-0.7207,-0.070696);
\draw [line width=\liniendicke] (-0.707872,-0.0784314)-- (-0.7207,-0.0784314);
\draw [line width=\liniendicke] (-0.707872,-0.0861669)-- (-0.7207,-0.0861669);
\draw [line width=\liniendicke] (-0.663253,-0.0220579)-- (-0.669666,-0.0331671);
\draw [line width=\liniendicke] (-0.656553,-0.0259257)-- (-0.662967,-0.0370348);
\draw [line width=\liniendicke] (-0.649854,-0.0297934)-- (-0.656268,-0.0409025);
\draw [line width=\liniendicke] (-0.643155,-0.0336612)-- (-0.649569,-0.0447703);
\draw [line width=\liniendicke] (-0.636456,-0.0375289)-- (-0.64287,-0.048638);
\draw [line width=\liniendicke] (-0.758905,-0.0331671)-- (-0.765319,-0.0220579);
\draw [line width=\liniendicke] (-0.765604,-0.0370348)-- (-0.772018,-0.0259257);
\draw [line width=\liniendicke] (-0.772303,-0.0409025)-- (-0.778717,-0.0297934);
\draw [line width=\liniendicke] (-0.779002,-0.0447703)-- (-0.785416,-0.0336612);
\draw [line width=\liniendicke] (-0.785702,-0.048638)-- (-0.792115,-0.0375289);
\draw [line width=\liniendicke] (-0.632653,0) circle (0.0326531);
\draw [line width=\liniendicke] (-0.673469,0.070696) circle (0.0326531);
\draw [line width=\liniendicke] (-0.755102,0.070696) circle (0.0326531);
\draw [line width=\liniendicke] (-0.673469,-0.070696) circle (0.0326531);
\draw [line width=\liniendicke] (-0.755102,-0.070696) circle (0.0326531);
\draw [line width=\liniendicke] (-0.795918,0) circle (0.0326531);
\draw [line width=\liniendicke] (-0.799125,0.288338)-- (-0.792711,0.277229);
\draw [line width=\liniendicke] (-0.805824,0.284471)-- (-0.799411,0.273362);
\draw [line width=\liniendicke] (-0.812524,0.280603)-- (-0.80611,0.269494);
\draw [line width=\liniendicke] (-0.792426,0.292206)-- (-0.786012,0.281097);
\draw [line width=\liniendicke] (-0.785727,0.296074)-- (-0.779313,0.284965);
\draw [line width=\liniendicke] (-0.863557,0.318132)-- (-0.850729,0.318132);
\draw [line width=\liniendicke] (-0.863557,0.325867)-- (-0.850729,0.325867);
\draw [line width=\liniendicke] (-0.863557,0.333603)-- (-0.850729,0.333603);
\draw [line width=\liniendicke] (-0.863557,0.310396)-- (-0.850729,0.310396);
\draw [line width=\liniendicke] (-0.863557,0.302661)-- (-0.850729,0.302661);
\draw [line width=\liniendicke] (-0.908176,0.269494)-- (-0.901762,0.280603);
\draw [line width=\liniendicke] (-0.914875,0.273362)-- (-0.908461,0.284471);
\draw [line width=\liniendicke] (-0.921574,0.277229)-- (-0.91516,0.288338);
\draw [line width=\liniendicke] (-0.928273,0.281097)-- (-0.92186,0.292206);
\draw [line width=\liniendicke] (-0.934973,0.284965)-- (-0.928559,0.296074);
\draw [line width=\liniendicke] (-0.850729,0.192211)-- (-0.863557,0.192211);
\draw [line width=\liniendicke] (-0.850729,0.184475)-- (-0.863557,0.184475);
\draw [line width=\liniendicke] (-0.850729,0.17674)-- (-0.863557,0.17674);
\draw [line width=\liniendicke] (-0.850729,0.169004)-- (-0.863557,0.169004);
\draw [line width=\liniendicke] (-0.850729,0.161269)-- (-0.863557,0.161269);
\draw [line width=\liniendicke] (-0.80611,0.225378)-- (-0.812524,0.214269);
\draw [line width=\liniendicke] (-0.799411,0.22151)-- (-0.805824,0.210401);
\draw [line width=\liniendicke] (-0.792711,0.217642)-- (-0.799125,0.206533);
\draw [line width=\liniendicke] (-0.786012,0.213775)-- (-0.792426,0.202666);
\draw [line width=\liniendicke] (-0.779313,0.209907)-- (-0.785727,0.198798);
\draw [line width=\liniendicke] (-0.901762,0.214269)-- (-0.908176,0.225378);
\draw [line width=\liniendicke] (-0.908461,0.210401)-- (-0.914875,0.22151);
\draw [line width=\liniendicke] (-0.91516,0.206533)-- (-0.921574,0.217642);
\draw [line width=\liniendicke] (-0.92186,0.202666)-- (-0.928273,0.213775);
\draw [line width=\liniendicke] (-0.928559,0.198798)-- (-0.934973,0.209907);
\draw [line width=\liniendicke] (-0.77551,0.247436) circle (0.0326531);
\draw [line width=\liniendicke] (-0.816327,0.318132) circle (0.0326531);
\draw [line width=\liniendicke] (-0.897959,0.318132) circle (0.0326531);
\draw [line width=\liniendicke] (-0.816327,0.17674) circle (0.0326531);
\draw [line width=\liniendicke] (-0.897959,0.17674) circle (0.0326531);
\draw [line width=\liniendicke] (-0.938776,0.247436) circle (0.0326531);
\draw [line width=\liniendicke] (-1.08484,0.288338)-- (-1.07843,0.277229);
\draw [line width=\liniendicke] (-1.09154,0.284471)-- (-1.08512,0.273362);
\draw [line width=\liniendicke] (-1.09824,0.280603)-- (-1.09182,0.269494);
\draw [line width=\liniendicke] (-1.07814,0.292206)-- (-1.07173,0.281097);
\draw [line width=\liniendicke] (-1.07144,0.296074)-- (-1.06503,0.284965);
\draw [line width=\liniendicke] (-1.14927,0.318132)-- (-1.13644,0.318132);
\draw [line width=\liniendicke] (-1.14927,0.325867)-- (-1.13644,0.325867);
\draw [line width=\liniendicke] (-1.14927,0.333603)-- (-1.13644,0.333603);
\draw [line width=\liniendicke] (-1.14927,0.310396)-- (-1.13644,0.310396);
\draw [line width=\liniendicke] (-1.14927,0.302661)-- (-1.13644,0.302661);
\draw [line width=\liniendicke] (-1.19389,0.269494)-- (-1.18748,0.280603);
\draw [line width=\liniendicke] (-1.20059,0.273362)-- (-1.19418,0.284471);
\draw [line width=\liniendicke] (-1.20729,0.277229)-- (-1.20087,0.288338);
\draw [line width=\liniendicke] (-1.21399,0.281097)-- (-1.20757,0.292206);
\draw [line width=\liniendicke] (-1.22069,0.284965)-- (-1.21427,0.296074);
\draw [line width=\liniendicke] (-1.13644,0.192211)-- (-1.14927,0.192211);
\draw [line width=\liniendicke] (-1.13644,0.184475)-- (-1.14927,0.184475);
\draw [line width=\liniendicke] (-1.13644,0.17674)-- (-1.14927,0.17674);
\draw [line width=\liniendicke] (-1.13644,0.169004)-- (-1.14927,0.169004);
\draw [line width=\liniendicke] (-1.13644,0.161269)-- (-1.14927,0.161269);
\draw [line width=\liniendicke] (-1.09182,0.225378)-- (-1.09824,0.214269);
\draw [line width=\liniendicke] (-1.08512,0.22151)-- (-1.09154,0.210401);
\draw [line width=\liniendicke] (-1.07843,0.217642)-- (-1.08484,0.206533);
\draw [line width=\liniendicke] (-1.07173,0.213775)-- (-1.07814,0.202666);
\draw [line width=\liniendicke] (-1.06503,0.209907)-- (-1.07144,0.198798);
\draw [line width=\liniendicke] (-1.18748,0.214269)-- (-1.19389,0.225378);
\draw [line width=\liniendicke] (-1.19418,0.210401)-- (-1.20059,0.22151);
\draw [line width=\liniendicke] (-1.20087,0.206533)-- (-1.20729,0.217642);
\draw [line width=\liniendicke] (-1.20757,0.202666)-- (-1.21399,0.213775);
\draw [line width=\liniendicke] (-1.21427,0.198798)-- (-1.22069,0.209907);
\draw [line width=\liniendicke] (-1.06122,0.247436) circle (0.0326531);
\draw [line width=\liniendicke] (-1.10204,0.318132) circle (0.0326531);
\draw [line width=\liniendicke] (-1.18367,0.318132) circle (0.0326531);
\draw [line width=\liniendicke] (-1.10204,0.17674) circle (0.0326531);
\draw [line width=\liniendicke] (-1.18367,0.17674) circle (0.0326531);
\draw [line width=\liniendicke] (-1.22449,0.247436) circle (0.0326531);
\draw [line width=\liniendicke] (-0.799125,-0.206533)-- (-0.792711,-0.217642);
\draw [line width=\liniendicke] (-0.805824,-0.210401)-- (-0.799411,-0.22151);
\draw [line width=\liniendicke] (-0.812524,-0.214269)-- (-0.80611,-0.225378);
\draw [line width=\liniendicke] (-0.792426,-0.202666)-- (-0.786012,-0.213775);
\draw [line width=\liniendicke] (-0.785727,-0.198798)-- (-0.779313,-0.209907);
\draw [line width=\liniendicke] (-0.863557,-0.17674)-- (-0.850729,-0.17674);
\draw [line width=\liniendicke] (-0.863557,-0.169004)-- (-0.850729,-0.169004);
\draw [line width=\liniendicke] (-0.863557,-0.161269)-- (-0.850729,-0.161269);
\draw [line width=\liniendicke] (-0.863557,-0.184475)-- (-0.850729,-0.184475);
\draw [line width=\liniendicke] (-0.863557,-0.192211)-- (-0.850729,-0.192211);
\draw [line width=\liniendicke] (-0.908176,-0.225378)-- (-0.901762,-0.214269);
\draw [line width=\liniendicke] (-0.914875,-0.22151)-- (-0.908461,-0.210401);
\draw [line width=\liniendicke] (-0.921574,-0.217642)-- (-0.91516,-0.206533);
\draw [line width=\liniendicke] (-0.928273,-0.213775)-- (-0.92186,-0.202666);
\draw [line width=\liniendicke] (-0.934973,-0.209907)-- (-0.928559,-0.198798);
\draw [line width=\liniendicke] (-0.850729,-0.302661)-- (-0.863557,-0.302661);
\draw [line width=\liniendicke] (-0.850729,-0.310396)-- (-0.863557,-0.310396);
\draw [line width=\liniendicke] (-0.850729,-0.318132)-- (-0.863557,-0.318132);
\draw [line width=\liniendicke] (-0.850729,-0.325867)-- (-0.863557,-0.325867);
\draw [line width=\liniendicke] (-0.850729,-0.333603)-- (-0.863557,-0.333603);
\draw [line width=\liniendicke] (-0.80611,-0.269494)-- (-0.812524,-0.280603);
\draw [line width=\liniendicke] (-0.799411,-0.273362)-- (-0.805824,-0.284471);
\draw [line width=\liniendicke] (-0.792711,-0.277229)-- (-0.799125,-0.288338);
\draw [line width=\liniendicke] (-0.786012,-0.281097)-- (-0.792426,-0.292206);
\draw [line width=\liniendicke] (-0.779313,-0.284965)-- (-0.785727,-0.296074);
\draw [line width=\liniendicke] (-0.901762,-0.280603)-- (-0.908176,-0.269494);
\draw [line width=\liniendicke] (-0.908461,-0.284471)-- (-0.914875,-0.273362);
\draw [line width=\liniendicke] (-0.91516,-0.288338)-- (-0.921574,-0.277229);
\draw [line width=\liniendicke] (-0.92186,-0.292206)-- (-0.928273,-0.281097);
\draw [line width=\liniendicke] (-0.928559,-0.296074)-- (-0.934973,-0.284965);
\draw [line width=\liniendicke] (-0.77551,-0.247436) circle (0.0326531);
\draw [line width=\liniendicke] (-0.816327,-0.17674) circle (0.0326531);
\draw [line width=\liniendicke] (-0.897959,-0.17674) circle (0.0326531);
\draw [line width=\liniendicke] (-0.816327,-0.318132) circle (0.0326531);
\draw [line width=\liniendicke] (-0.897959,-0.318132) circle (0.0326531);
\draw [line width=\liniendicke] (-0.938776,-0.247436) circle (0.0326531);
\draw [line width=\liniendicke] (-1.08484,-0.206533)-- (-1.07843,-0.217642);
\draw [line width=\liniendicke] (-1.09154,-0.210401)-- (-1.08512,-0.22151);
\draw [line width=\liniendicke] (-1.09824,-0.214269)-- (-1.09182,-0.225378);
\draw [line width=\liniendicke] (-1.07814,-0.202666)-- (-1.07173,-0.213775);
\draw [line width=\liniendicke] (-1.07144,-0.198798)-- (-1.06503,-0.209907);
\draw [line width=\liniendicke] (-1.14927,-0.17674)-- (-1.13644,-0.17674);
\draw [line width=\liniendicke] (-1.14927,-0.169004)-- (-1.13644,-0.169004);
\draw [line width=\liniendicke] (-1.14927,-0.161269)-- (-1.13644,-0.161269);
\draw [line width=\liniendicke] (-1.14927,-0.184475)-- (-1.13644,-0.184475);
\draw [line width=\liniendicke] (-1.14927,-0.192211)-- (-1.13644,-0.192211);
\draw [line width=\liniendicke] (-1.19389,-0.225378)-- (-1.18748,-0.214269);
\draw [line width=\liniendicke] (-1.20059,-0.22151)-- (-1.19418,-0.210401);
\draw [line width=\liniendicke] (-1.20729,-0.217642)-- (-1.20087,-0.206533);
\draw [line width=\liniendicke] (-1.21399,-0.213775)-- (-1.20757,-0.202666);
\draw [line width=\liniendicke] (-1.22069,-0.209907)-- (-1.21427,-0.198798);
\draw [line width=\liniendicke] (-1.13644,-0.302661)-- (-1.14927,-0.302661);
\draw [line width=\liniendicke] (-1.13644,-0.310396)-- (-1.14927,-0.310396);
\draw [line width=\liniendicke] (-1.13644,-0.318132)-- (-1.14927,-0.318132);
\draw [line width=\liniendicke] (-1.13644,-0.325867)-- (-1.14927,-0.325867);
\draw [line width=\liniendicke] (-1.13644,-0.333603)-- (-1.14927,-0.333603);
\draw [line width=\liniendicke] (-1.09182,-0.269494)-- (-1.09824,-0.280603);
\draw [line width=\liniendicke] (-1.08512,-0.273362)-- (-1.09154,-0.284471);
\draw [line width=\liniendicke] (-1.07843,-0.277229)-- (-1.08484,-0.288338);
\draw [line width=\liniendicke] (-1.07173,-0.281097)-- (-1.07814,-0.292206);
\draw [line width=\liniendicke] (-1.06503,-0.284965)-- (-1.07144,-0.296074);
\draw [line width=\liniendicke] (-1.18748,-0.280603)-- (-1.19389,-0.269494);
\draw [line width=\liniendicke] (-1.19418,-0.284471)-- (-1.20059,-0.273362);
\draw [line width=\liniendicke] (-1.20087,-0.288338)-- (-1.20729,-0.277229);
\draw [line width=\liniendicke] (-1.20757,-0.292206)-- (-1.21399,-0.281097);
\draw [line width=\liniendicke] (-1.21427,-0.296074)-- (-1.22069,-0.284965);
\draw [line width=\liniendicke] (-1.06122,-0.247436) circle (0.0326531);
\draw [line width=\liniendicke] (-1.10204,-0.17674) circle (0.0326531);
\draw [line width=\liniendicke] (-1.18367,-0.17674) circle (0.0326531);
\draw [line width=\liniendicke] (-1.10204,-0.318132) circle (0.0326531);
\draw [line width=\liniendicke] (-1.18367,-0.318132) circle (0.0326531);
\draw [line width=\liniendicke] (-1.22449,-0.247436) circle (0.0326531);
\draw [line width=\liniendicke] (-1.2277,0.0409025)-- (-1.22128,0.0297934);
\draw [line width=\liniendicke] (-1.2344,0.0370348)-- (-1.22798,0.0259257);
\draw [line width=\liniendicke] (-1.24109,0.0331671)-- (-1.23468,0.0220579);
\draw [line width=\liniendicke] (-1.221,0.0447703)-- (-1.21458,0.0336612);
\draw [line width=\liniendicke] (-1.2143,0.048638)-- (-1.20788,0.0375289);
\draw [line width=\liniendicke] (-1.29213,0.070696)-- (-1.2793,0.070696);
\draw [line width=\liniendicke] (-1.29213,0.0784314)-- (-1.2793,0.0784314);
\draw [line width=\liniendicke] (-1.29213,0.0861669)-- (-1.2793,0.0861669);
\draw [line width=\liniendicke] (-1.29213,0.0629605)-- (-1.2793,0.0629605);
\draw [line width=\liniendicke] (-1.29213,0.055225)-- (-1.2793,0.055225);
\draw [line width=\liniendicke] (-1.33675,0.0220579)-- (-1.33033,0.0331671);
\draw [line width=\liniendicke] (-1.34345,0.0259257)-- (-1.33703,0.0370348);
\draw [line width=\liniendicke] (-1.35015,0.0297934)-- (-1.34373,0.0409025);
\draw [line width=\liniendicke] (-1.35684,0.0336612)-- (-1.35043,0.0447703);
\draw [line width=\liniendicke] (-1.36354,0.0375289)-- (-1.35713,0.048638);
\draw [line width=\liniendicke] (-1.2793,-0.055225)-- (-1.29213,-0.055225);
\draw [line width=\liniendicke] (-1.2793,-0.0629605)-- (-1.29213,-0.0629605);
\draw [line width=\liniendicke] (-1.2793,-0.070696)-- (-1.29213,-0.070696);
\draw [line width=\liniendicke] (-1.2793,-0.0784314)-- (-1.29213,-0.0784314);
\draw [line width=\liniendicke] (-1.2793,-0.0861669)-- (-1.29213,-0.0861669);
\draw [line width=\liniendicke] (-1.23468,-0.0220579)-- (-1.24109,-0.0331671);
\draw [line width=\liniendicke] (-1.22798,-0.0259257)-- (-1.2344,-0.0370348);
\draw [line width=\liniendicke] (-1.22128,-0.0297934)-- (-1.2277,-0.0409025);
\draw [line width=\liniendicke] (-1.21458,-0.0336612)-- (-1.221,-0.0447703);
\draw [line width=\liniendicke] (-1.20788,-0.0375289)-- (-1.2143,-0.048638);
\draw [line width=\liniendicke] (-1.33033,-0.0331671)-- (-1.33675,-0.0220579);
\draw [line width=\liniendicke] (-1.33703,-0.0370348)-- (-1.34345,-0.0259257);
\draw [line width=\liniendicke] (-1.34373,-0.0409025)-- (-1.35015,-0.0297934);
\draw [line width=\liniendicke] (-1.35043,-0.0447703)-- (-1.35684,-0.0336612);
\draw [line width=\liniendicke] (-1.35713,-0.048638)-- (-1.36354,-0.0375289);
\draw [line width=\liniendicke] (-1.20408,0) circle (0.0326531);
\draw [line width=\liniendicke] (-1.2449,0.070696) circle (0.0326531);
\draw [line width=\liniendicke] (-1.32653,0.070696) circle (0.0326531);
\draw [line width=\liniendicke] (-1.2449,-0.070696) circle (0.0326531);
\draw [line width=\liniendicke] (-1.32653,-0.070696) circle (0.0326531);
\draw [line width=\liniendicke] (-1.36735,0) circle (0.0326531);

